Deep Learning-Based Anomaly Detection in Synthetic Aperture Radar Imaging

In this paper, we proposed to investigate unsupervised anomaly detection in Synthetic Aperture Radar (SAR) images. Our approach considers anomalies as abnormal patterns that deviate from their surroundings but without any prior knowledge of their characteristics. In the literature, most model-based algorithms face three main issues. First, the speckle noise corrupts the image and potentially leads to numerous false detections. Second, statistical approaches may exhibit deficiencies in modeling spatial correlation in SAR images. Finally, neural networks based on supervised learning approaches are not recommended due to the lack of annotated SAR data, notably for the class of abnormal patterns. Our proposed method aims to address these issues through a self-supervised algorithm. The speckle is first removed through the deep learning SAR2SAR algorithm. Then, an adversarial autoencoder is trained to reconstruct an anomaly-free SAR image. Finally, a change detection processing step is applied between the input and the output to detect anomalies. Experiments are performed to show the advantages of our method compared to the conventional Reed-Xiaoli algorithm, highlighting the importance of an efficient despeckling pre-processing step.

==> reconstruction_eval/HH.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.8)}, anchor=west},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
%x grid style={darkgray176},
x grid style={white!69.0196078431373!black},
xmin=-15.45, xmax=324.45,
xlabel ={Pixel position},
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.286902015445764, ymax=6.15576247467513,
ylabel ={Target profile},
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0749295809813445
1 0.0508618422943096
2 0.0383550679888739
3 0.0394476359038409
4 0.014170826013046
5 0.04891632374635
6 0.0512540340520074
7 0.0693159240408307
8 0.0794762788251211
9 0.13550869732639
10 0.0667444251618222
11 0.0815524662654547
12 0.0261136127166904
13 0.0640173706062313
14 0.05511321078625
15 0.0695014720037601
16 0.0907994354415281
17 0.0403889557449671
18 0.0571531278259707
19 0.101054569888585
20 0.171140495666861
21 0.0616746593921669
22 0.128779317580149
23 0.0593592921709487
24 0.108288065555696
25 0.0279348327495818
26 0.0751229374715344
27 0.0598517424849832
28 0.170837141007476
29 0.123192114713603
30 0.0228081462631677
31 0.0411383027360421
32 0.0502458440359492
33 0.0435958426116073
34 0.111364606561601
35 0.0565893358621654
36 0.0363839528389187
37 0.0718267653114564
38 0.0406108368220144
39 0.0145654545152489
40 0.148670580994839
41 0.140084660967388
42 0.139189596317672
43 0.168620285285263
44 0.116238252358532
45 0.0961361924191514
46 0.203586769520501
47 0.161687816734557
48 0.192705132088186
49 0.141683086280046
50 0.176584045108753
51 0.124603350086273
52 0.308326880632942
53 0.140200853406038
54 0.240410279883054
55 0.0725201773463474
56 0.20356279273156
57 0.153555303817449
58 0.163098738220864
59 0.0493907944871492
60 0.132577791012749
61 0.0064576238754205
62 0.0888779270461851
63 0.207587914232182
64 0.0795587936103101
65 0.195144617309991
66 0.0607732960369452
67 0.207134486799944
68 0.0930853764033702
69 0.0489657443028699
70 0.0315794450031483
71 0.108523902465031
72 0.0987075996526737
73 0.202990649869778
74 0.336970841910718
75 0.147517602168005
76 0.0368253971966445
77 0.0945704458885004
78 0.0553840432522892
79 0.121172081223506
80 0.0228904780895429
81 0.0842612265695378
82 0.0258631821747105
83 0.103631512643533
84 0.0820237166416349
85 0.136132275620103
86 0.113975176769241
87 0.183227460546835
88 0.0280361659649947
89 0.109032461033103
90 0.134329829465901
91 0.15613599878168
92 0.12704327399397
93 0.100355683191371
94 0.0906000943098415
95 0.0550345871489956
96 0.20197878934595
97 0.103816624628094
98 0.0575019369038692
99 0.0887278665685367
100 0.129138848520418
101 0.149533983170186
102 0.130138460089094
103 0.248707030622622
104 0.0696194259390667
105 0.0756407319250345
106 0.132644006289294
107 0.12161802035458
108 0.0440168920727319
109 0.067097864912251
110 0.0293300517936735
111 0.0290808591415461
112 0.0558523598024376
113 0.113122750837167
114 0.0968304209230755
115 0.10734610539349
116 0.123170237983156
117 0.234378160634937
118 0.0633229313092321
119 0.115868875471614
120 0.0339335755809761
121 0.015047538135516
122 0.0407396303455268
123 0.136101056082374
124 0.118002838539286
125 0.0505690461255123
126 0.118899997759928
127 0.171926444254556
128 0.196143213048526
129 0.181322183503902
130 0.0568935142284642
131 0.135990537431891
132 0.152457739578088
133 0.121799052274421
134 0.0219731398106189
135 0.133947999668295
136 0.230925783617956
137 0.429425138971116
138 0.484446961617248
139 0.705822974233606
140 0.947669726190167
141 1.22655552184813
142 0.526354392386692
143 0.546359134191342
144 1.28699664924742
145 0.211087753521075
146 1.22139996259431
147 0.826381563085943
148 1.27927254190619
149 1.68844212767906
150 0.233874334664486
151 1.23111834906438
152 0.289470505756103
153 0.769938956836143
154 1.4730349403151
155 0.310057319660043
156 0.609765928905669
157 0.754275433949181
158 0.963347188654197
159 1.20402141506983
160 1.06374080164829
161 1.07557045971605
162 1.57939495809506
163 1.47812154692877
164 1.49827917958761
165 1.55869665228885
166 1.7936936940635
167 1.97629243513166
168 2.18239589436783
169 1.9456964660568
170 2.52657305564796
171 1.26870521456364
172 1.80881091750253
173 1.24924727407895
174 1.71453783839707
175 2.1082502446042
176 2.75374044098824
177 3.77896091420748
178 2.67162933024018
179 4.17827149108772
180 5.8101135515089
181 5.55852080860869
182 4.40126233308724
183 2.979569854356
184 2.92123650868924
185 2.51362417692429
186 4.08553516209494
187 5.15605531844278
188 5.27790482395685
189 5.86291408876054
190 5.53389767640111
191 2.89338181116013
192 1.36232597656732
193 0.496211517097448
194 0.556290749596631
195 0.105036598130832
196 0.306072775796029
197 0.203901000005584
198 0.293625261650102
199 0.405656717231177
200 0.333409931463713
201 0.258650563803455
202 0.121547024092753
203 0.097916448723508
204 0.0320047224675657
205 0.129867284057181
206 0.115406345386782
207 0.0896543835125905
208 0.0624529117204336
209 0.0901690690670552
210 0.13332818672807
211 0.124694294927113
212 0.0567322175859703
213 0.0286332040888
214 0.086451586998211
215 0.124791958677492
216 0.136600243480136
217 0.0573356809577702
218 0.221562880415285
219 0.348597597739349
220 0.171547508071471
221 0.12857527734114
222 0.0818508969995509
223 0.228645882858998
224 0.120628097114706
225 0.25449445680756
226 0.161267704928681
227 0.248656313673727
228 0.240832771140094
229 0.0412850296500533
230 0.199942843684357
231 0.0781104648633804
232 0.169834995503117
233 0.127037367683279
234 0.393297441024224
235 0.443963867120935
236 0.273499769157362
237 0.177819415049204
238 0.123081892484731
239 0.00594637046882221
240 0.16485774334769
241 0.177909053141739
242 0.0654090656352265
243 0.0896122670245656
244 0.145091048194007
245 0.413694712538711
246 0.0857808135223855
247 0.20698219591963
248 0.160282046234875
249 0.0286309766272047
250 0.0645134830357521
251 0.111303149089566
252 0.0617252028867602
253 0.0947902444789273
254 0.127196146017551
255 0.101521706814126
256 0.0838592405110346
257 0.222461693828325
258 0.219884536346463
259 0.14987200387584
260 0.0874151389525438
261 0.118995557454664
262 0.204627804434281
263 0.0784589179025083
264 0.14759850694972
265 0.312565154233635
266 0.153731167495792
267 0.216565691022145
268 0.343876705445251
269 0.160093726466486
270 0.160015792242221
271 0.096443411040311
272 0.145727191972176
273 0.0637494730337831
274 0.103744411591108
275 0.0542314101602009
276 0.329465766272446
277 0.339208075713481
278 0.169617050580219
279 0.113044169732869
280 0.0266822397708472
281 0.152285645446371
282 0.25032489435912
283 0.103094992958605
284 0.273691755006246
285 0.0798127643819395
286 0.270131924891552
287 0.0440906315944271
288 0.104251799757178
289 0.0977374948340517
290 0.0881512166977506
291 0.104639003694954
292 0.100094495710028
293 0.042361386586248
294 0.0695078486024201
295 0.0551333712532743
296 0.0282718453357658
297 0.052506052020522
298 0.0430060245744906
299 0.0161373040796582
300 0.0177906500341074
301 0.0315060919817782
302 0.0181177819139589
303 0.0495066155628138
304 0.0279631075384385
305 0.00907003343237188
306 0.0457627187008152
307 0.0609679981627867
308 0.066155615822421
309 0.0395666573021231
};
\addlegendentry{noisy}
\addplot [semithick, darkorange25512714]
table {%
0 0.0548996562520364
1 0.0552635664415914
2 0.048350076188774
3 0.0435585241732058
4 0.0442529974023115
5 0.0493772025091938
6 0.0521415822716959
7 0.0561614710147821
8 0.0666126754589129
9 0.0810581425540652
10 0.0695719486621811
11 0.0600844670578115
12 0.0515714758274691
13 0.0560168320170814
14 0.0556669546036882
15 0.0577922454617164
16 0.065316037513752
17 0.0636863947296219
18 0.0722476824517196
19 0.090587964143135
20 0.0990810290464821
21 0.084105977932609
22 0.0867667083537075
23 0.0842286397618424
24 0.0837801591446018
25 0.0824627182318678
26 0.0875017736753918
27 0.0885337319301717
28 0.101972480470725
29 0.0921808692600935
30 0.0652541597000378
31 0.0569193889127791
32 0.060689024279695
33 0.0734561376006969
34 0.0838685980383335
35 0.0761078916671558
36 0.0672322621226106
37 0.0700414085498664
38 0.0818628213953222
39 0.101619487453162
40 0.125393812298575
41 0.11890563630456
42 0.116666070105893
43 0.126975800905541
44 0.128357197717399
45 0.13421600668824
46 0.151923156403911
47 0.166154387090319
48 0.16982294151659
49 0.162931953054192
50 0.157239231930419
51 0.163902255624436
52 0.180996742154531
53 0.168664714578263
54 0.158718393003401
55 0.157265892443511
56 0.15331400384134
57 0.143229947055307
58 0.133069994925769
59 0.116746879444105
60 0.111945515555176
61 0.117922950770192
62 0.129661801339869
63 0.126119650472404
64 0.118194277194928
65 0.121434622820266
66 0.128927405242602
67 0.129109512918784
68 0.109600763289711
69 0.0978880465251758
70 0.102499759094527
71 0.122119336058275
72 0.144880965114366
73 0.16349012181864
74 0.188552848791133
75 0.170040413149531
76 0.129576751425096
77 0.114683107906341
78 0.114188922249732
79 0.118826058075027
80 0.115591816156558
81 0.111266863361787
82 0.105984240095559
83 0.110647217198168
84 0.119074252722412
85 0.129709794592935
86 0.133849434502219
87 0.132978134420281
88 0.129730822357622
89 0.15100738795151
90 0.167115804004421
91 0.168930646175367
92 0.148881037004408
93 0.122965670723987
94 0.124452668477216
95 0.160879946259075
96 0.204179703551542
97 0.202505018673663
98 0.180753884874143
99 0.152029847476276
100 0.142953732357646
101 0.147774830762948
102 0.158089665296868
103 0.170597604568113
104 0.158664190651243
105 0.139160436055617
106 0.13836825180716
107 0.130471291105816
108 0.102388373302399
109 0.0865054620576447
110 0.0846646672357048
111 0.0883545896669544
112 0.0906404837440605
113 0.0962141427690398
114 0.0959593916963735
115 0.0962174529581988
116 0.106777612196104
117 0.116162043443921
118 0.106508491634441
119 0.101472474372519
120 0.103803561443586
121 0.113075357301905
122 0.119241075538606
123 0.126699276513872
124 0.129614348095209
125 0.123739990773488
126 0.127767056507474
127 0.137906408366841
128 0.144873780491235
129 0.137394441624681
130 0.1312294892622
131 0.13891566202661
132 0.142311124688723
133 0.150199336100875
134 0.173017598664785
135 0.201925709703035
136 0.252800042075487
137 0.330438117115061
138 0.4284709576492
139 0.546829257110247
140 0.696842076272407
141 0.818231933263144
142 0.840468708020626
143 0.882515670790421
144 0.906535424106718
145 0.891157509409215
146 0.952431766579572
147 0.939373868263809
148 0.919258214377139
149 0.915141835523889
150 0.820019270216483
151 0.795109895545397
152 0.745994335851445
153 0.81070071954601
154 0.880689284932152
155 0.851521805215117
156 0.849524661143049
157 0.929187882674062
158 1.06461222643078
159 1.15732013206657
160 1.2452963826663
161 1.31983166995307
162 1.39709152747597
163 1.35298934614909
164 1.32688406523054
165 1.36484234427056
166 1.47413474370925
167 1.60898137375462
168 1.72621104582908
169 1.83067200098178
170 1.94921909308945
171 1.83962479315548
172 1.76839155910181
173 1.84800266504845
174 1.95865935516684
175 2.21703139213708
176 2.60375136917676
177 3.0177441801455
178 3.39042401040643
179 3.87979111853625
180 4.45285424442235
181 4.57706991230206
182 3.87751421673705
183 3.41349034253304
184 3.0448249819489
185 3.10310339579263
186 3.51871187605158
187 3.9798686168394
188 4.4292477060411
189 4.66481741692531
190 4.0683372847743
191 2.78895573777808
192 1.59188386652185
193 0.935090315978495
194 0.619728525643693
195 0.507329401139991
196 0.475536894459289
197 0.426248984331888
198 0.415323126200342
199 0.410620013985472
200 0.354751111414967
201 0.276216135001432
202 0.192955434652658
203 0.149764784691221
204 0.134847762395045
205 0.131033425399872
206 0.119410204642986
207 0.105304382164305
208 0.0990973064637675
209 0.104193524777305
210 0.114021569167153
211 0.113121313315159
212 0.104954069873625
213 0.10511352232744
214 0.11559006064652
215 0.122952065317562
216 0.134148466154327
217 0.149525316497988
218 0.176506125087642
219 0.188486705349673
220 0.171100717293485
221 0.159282169426087
222 0.169717071647638
223 0.191102111950394
224 0.200574954617747
225 0.217288065531571
226 0.206760345789757
227 0.19001754276729
228 0.180429743136115
229 0.178376994816484
230 0.179851141313925
231 0.185898161960333
232 0.190147332375247
233 0.208320047830467
234 0.258569527431229
235 0.272623471000574
236 0.238557370229248
237 0.213073999943128
238 0.200185111489549
239 0.182637396266486
240 0.179299678831913
241 0.170701378300165
242 0.163500712778395
243 0.171018484945259
244 0.186312782181928
245 0.206586494510027
246 0.189537920679557
247 0.182869180672916
248 0.182180919577099
249 0.169707024807551
250 0.153990448492025
251 0.140026275360971
252 0.134397169722254
253 0.133216038468512
254 0.1289178151284
255 0.130515093692337
256 0.142541248163991
257 0.158178035124582
258 0.169434724452958
259 0.162261436623632
260 0.161410472355272
261 0.17941391749227
262 0.160428863674694
263 0.14468324868203
264 0.169796730996853
265 0.189805286660622
266 0.181142152736848
267 0.186323812100877
268 0.206466792586559
269 0.19348867748004
270 0.1695058450944
271 0.160343858183437
272 0.157037791540263
273 0.152370676458424
274 0.150567605298976
275 0.165054838826328
276 0.184922148194346
277 0.180107578250789
278 0.155793748882125
279 0.14554929634908
280 0.14637696760217
281 0.165236907401834
282 0.16911892950726
283 0.166978185426251
284 0.170013536727567
285 0.167517917587127
286 0.150483487214381
287 0.132648569825787
288 0.12027768354414
289 0.107406942558548
290 0.0978372708272213
291 0.0939195758795972
292 0.088434644848974
293 0.0798663390417308
294 0.0732940768530719
295 0.07022909442575
296 0.0679460671609521
297 0.0639312754139987
298 0.0596458692666666
299 0.0564466040461679
300 0.0533912143553972
301 0.0518530695976284
302 0.0492631805193597
303 0.0496151109672193
304 0.0491944576669523
305 0.0481518465727032
306 0.0480223430677917
307 0.0495871003185625
308 0.0503779709183041
309 0.0493278712033222
};
\addlegendentry{denoised}
\addplot [semithick, forestgreen4416044]
table {%
0 0.0469217936368242
1 0.0477243216064966
2 0.0485918153864163
3 0.0493499532947796
4 0.0498647205500586
5 0.0505348735985951
6 0.0510088992181105
7 0.0515095100728426
8 0.0518442631329969
9 0.0521576972570572
10 0.0523655845536047
11 0.0526511227102319
12 0.0530806655682475
13 0.0537282037723116
14 0.0553839230906969
15 0.0569194241964536
16 0.058494088046222
17 0.0606131913171627
18 0.0625171128696102
19 0.0647415147400039
20 0.0664480811016254
21 0.0676802911184025
22 0.0685207543716154
23 0.0687110948359262
24 0.0683062088471341
25 0.0679488260096554
26 0.0679171586378612
27 0.067721397756174
28 0.0677926117589208
29 0.0678412718173131
30 0.0682234588003778
31 0.0687356968146405
32 0.0696097164558999
33 0.0709449595149405
34 0.0728926337768101
35 0.074990382806968
36 0.0770363898645444
37 0.0794022412758673
38 0.0813710803956747
39 0.0833650152658701
40 0.0851757048149357
41 0.0871046007086892
42 0.0878483007284236
43 0.0888850069569663
44 0.0911367603944404
45 0.0921912410880275
46 0.0922913048294263
47 0.0932937712272423
48 0.0929238630320674
49 0.0931979932687106
50 0.0911649838223707
51 0.0918368332686869
52 0.0908448410529773
53 0.0915584483417993
54 0.0926663632539592
55 0.0940504865767396
56 0.0933955526991446
57 0.0953960420590183
58 0.0951432801783698
59 0.0971993394301069
60 0.0963167519014858
61 0.0992343884425596
62 0.0993671633984395
63 0.100968222728658
64 0.1031913783629
65 0.104890103060777
66 0.103972479902357
67 0.10530758078368
68 0.104153197160591
69 0.104866275883177
70 0.101909288510584
71 0.103285452897611
72 0.102685682030691
73 0.102588433500124
74 0.103911269169257
75 0.104150291850412
76 0.103058348589915
77 0.102712611056513
78 0.100835714914586
79 0.0994471787077905
80 0.0949470558867562
81 0.0937100736139497
82 0.0908509512899798
83 0.0889009319297535
84 0.0866668589721584
85 0.0855431607576794
86 0.0844021632567876
87 0.0848438749060061
88 0.0855761235147942
89 0.087447603365204
90 0.088953658981629
91 0.0927358951092402
92 0.0960591090892683
93 0.0993712904524938
94 0.105598243979028
95 0.108800172491539
96 0.110997987029913
97 0.111907424886962
98 0.111018699674789
99 0.108766186047792
100 0.103162085576396
101 0.100367068141649
102 0.0961139069582267
103 0.0922288523211939
104 0.0883124268480042
105 0.0850370345344039
106 0.0812332915466958
107 0.0784946246771593
108 0.0754019065105737
109 0.073426136427103
110 0.0705381906421347
111 0.0691646053034524
112 0.0680646722868492
113 0.0678971004489031
114 0.0696614512449986
115 0.0706906959504121
116 0.0722660244391984
117 0.0739288670541267
118 0.0754376716715375
119 0.0770033750795941
120 0.0779382564062698
121 0.0792581806041523
122 0.079097071343659
123 0.0798466372047894
124 0.0801641650142636
125 0.0801027682018975
126 0.0792959223637895
127 0.079320749330103
128 0.0788574755376754
129 0.0791440573265191
130 0.0776626841782148
131 0.0798373077544997
132 0.0826694924469001
133 0.086701893951258
134 0.0961412580172264
135 0.103453913022228
136 0.112091580445576
137 0.121665751328098
138 0.133505958268415
139 0.144092386740215
140 0.152767468936421
141 0.162547648969886
142 0.171233984713586
143 0.175744228040433
144 0.188590897624921
145 0.190389827812887
146 0.194405093935061
147 0.193066824463039
148 0.194799257595826
149 0.191562475682832
150 0.188433608729566
151 0.188397285008189
152 0.189986684384235
153 0.190142617629392
154 0.199892591425935
155 0.200314457549672
156 0.203591375911215
157 0.203978432159753
158 0.207733568221394
159 0.207207623648939
160 0.207727773579782
161 0.208836776306391
162 0.210532760922111
163 0.208525150800889
164 0.216247157101138
165 0.212489547275928
166 0.213301765057293
167 0.210379471268751
168 0.213268381294396
169 0.212298112992413
170 0.212984995215258
171 0.219185185367314
172 0.229276621169155
173 0.23546773231841
174 0.261021002239168
175 0.266488605633908
176 0.279387534356939
177 0.279633744441271
178 0.292464759081541
179 0.290140499100353
180 0.292601215756953
181 0.295804014547424
182 0.30940730579941
183 0.307695753100374
184 0.333815471336335
185 0.324522920288741
186 0.331946469989495
187 0.311813609785077
188 0.306913773070648
189 0.279692860204677
190 0.260189363594917
191 0.237937750288323
192 0.224305101931606
193 0.200287451831988
194 0.179943867164461
195 0.157669519452841
196 0.141544737433831
197 0.126204465292983
198 0.113829197573805
199 0.103248228811089
200 0.092863630434534
201 0.0871093524091457
202 0.08161601138196
203 0.0779218317125201
204 0.0753308239705018
205 0.073183437441912
206 0.071212629247625
207 0.0702475118044911
208 0.0695450642748233
209 0.0695370031398768
210 0.0693153439734933
211 0.0699033024517553
212 0.0699540629254752
213 0.0707904136597086
214 0.0723923050106164
215 0.0737477721622846
216 0.07512351957167
217 0.077297352591231
218 0.0797190643032676
219 0.0830439458234573
220 0.0869992659694388
221 0.0915783434850382
222 0.0951513015526026
223 0.0994575666254107
224 0.107510891397225
225 0.112307989355963
226 0.114766527642686
227 0.117844358934251
228 0.118212265673591
229 0.11888794764917
230 0.116484652115921
231 0.117289064295653
232 0.116413441218836
233 0.115773063628903
234 0.118543911757718
235 0.118088087412952
236 0.116892832386791
237 0.116886129982717
238 0.115234457888536
239 0.114366091278645
240 0.110820436775025
241 0.110499883502419
242 0.108473627771963
243 0.1067679488652
244 0.106503110865837
245 0.10517505008716
246 0.103124905951468
247 0.102373935042179
248 0.100318426729369
249 0.099321715546511
250 0.0965671239259635
251 0.096756829410294
252 0.0958288831733318
253 0.0956753895481271
254 0.097075899774134
255 0.0976098622587298
256 0.0979750087364731
257 0.0990218693437037
258 0.0994485657556835
259 0.0999738552394104
260 0.0998853974899149
261 0.101285388986172
262 0.101590105592228
263 0.101936582631504
264 0.104382617070589
265 0.104791643776461
266 0.104366733063382
267 0.104996985583809
268 0.103804365779375
269 0.103395955859479
270 0.100648274941847
271 0.100910281926744
272 0.0995252225093547
273 0.098688663880162
274 0.0992791501422205
275 0.0992026521722012
276 0.0988936016860478
277 0.0999246301125663
278 0.100457571526287
279 0.102019868533602
280 0.102692143079774
281 0.105733667464601
282 0.107498329596853
283 0.108959625564146
284 0.11189584067921
285 0.111698123146984
286 0.110335508930122
287 0.107907825350554
288 0.104591663325821
289 0.100227644856427
290 0.0931230060608362
291 0.0892361545213444
292 0.0853803368006919
293 0.0814385731832609
294 0.0768342741979102
295 0.0736331157758318
296 0.071059416404449
297 0.0685396584492202
298 0.0664382579201539
299 0.064682987881343
300 0.0627106956802345
301 0.0611886182176623
302 0.0595049071923795
303 0.0585994813424116
304 0.0564633145257711
305 0.0556226476263052
306 0.0547074932929306
307 0.0542709081931188
308 0.0539081375314912
309 0.0538782208907482
};
\addlegendentry{reconstruction}
\addplot [semithick, red, dotted]
table {%
-15.45 0.21
324.45 0.21
};
\addlegendentry{threshold}
\end{axis}

\end{tikzpicture}


==> reconstruction_eval/HV.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-15.45, xmax=324.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0171063116875179, ymax=0.432843785502244,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0258290888282795
1 0.0452689412309167
2 0.00842765228712618
3 0.0128905570815484
4 0.0233111636067358
5 0.0124985039590638
6 0.0210108585739835
7 0.03954659155128
8 0.0291375352866087
9 0.0073225498874738
10 0.0179286439545711
11 0.0257705820939499
12 0.0250786584442676
13 0.0134383177235853
14 0.00978840864615913
15 0.0165156794151227
16 0.00912587081944147
17 0.023967359660944
18 0.0274008988734589
19 0.0377693330330833
20 0.0267862752121156
21 0.0293851198589937
22 0.0116722724157685
23 0.0265464905612259
24 0.0276396145601536
25 0.0117744032348919
26 0.020138299316682
27 0.0340864623881484
28 0.0308073938453174
29 0.00963123672173272
30 0.0189289749939692
31 0.0096619965466616
32 0.0333807998592984
33 0.0417957869220237
34 0.0601372813929735
35 0.0100409905257424
36 0.0124840535457113
37 0.0474465549878312
38 0.0265025696642293
39 0.0353849867353523
40 0.0781113192906533
41 0.135121224797227
42 0.0518583260045217
43 0.0544489354092793
44 0.0436055734719887
45 0.0128581134548616
46 0.0356954730233941
47 0.0293582628875138
48 0.0210899524321636
49 0.0303849536077109
50 0.0731580106267309
51 0.058964408586036
52 0.0219749247962904
53 0.0320747318848046
54 0.0137217116130019
55 0.014390676594731
56 0.0311063027355537
57 0.03039122770674
58 0.0176393104805167
59 0.00477260979261784
60 0.0322487949626935
61 0.0414714522250091
62 0.0739917001686401
63 0.07222628056793
64 0.0421065479065502
65 0.0399422771375638
66 0.00334596545747127
67 0.0447873208063223
68 0.0244210959434644
69 0.00334596545747127
70 0.0539246192703428
71 0.0631368331867944
72 0.0794830862194186
73 0.0179394447770007
74 0.0091878292451332
75 0.0508859101761926
76 0.0382982096994077
77 0.014649570321096
78 0.0489648388491845
79 0.0352402006432033
80 0.0263824742955018
81 0.039898765214403
82 0.0493879957221037
83 0.03537876574651
84 0.0451945058384978
85 0.0350769366796371
86 0.0469586192174523
87 0.0112249644097373
88 0.0136678442685711
89 0.0578581950671035
90 0.0228430142928802
91 0.0233649646050253
92 0.007741518379461
93 0.0159238858789948
94 0.0758626399446355
95 0.0781865783108866
96 0.0718884823181678
97 0.0713005732843537
98 0.0470201547115162
99 0.052128390863646
100 0.014990539282221
101 0.0330340844858473
102 0.0426293011446959
103 0.0187859532601712
104 0.0328263125671329
105 0.0321648486461926
106 0.0144172983367529
107 0.0709358566631727
108 0.0233333341497578
109 0.00636682132604611
110 0.0193622520925558
111 0.0162700835625463
112 0.0202914366543508
113 0.0232265550725076
114 0.0183845368623642
115 0.0140542011614391
116 0.0161509747951365
117 0.052971639399963
118 0.0481045521716065
119 0.0197243312956497
120 0.0523818466996631
121 0.0148551840813053
122 0.034309935762531
123 0.0241924301621255
124 0.0465744297784361
125 0.0311906416425625
126 0.0477563870484724
127 0.0479421373301334
128 0.0164529622572457
129 0.0251731815547164
130 0.00636457509864569
131 0.0347025515396154
132 0.0252381132670753
133 0.0306715429392176
134 0.00334596545747127
135 0.0419308326051451
136 0.0592816428771623
137 0.0326272653930053
138 0.0283149589455831
139 0.0549994782288131
140 0.057613916110544
141 0.0580665573844648
142 0.0647033797183986
143 0.051342859279189
144 0.0555426057126243
145 0.0377967326633905
146 0.092309653556485
147 0.121300037551392
148 0.10562729923501
149 0.0965946891674058
150 0.127926017896602
151 0.0385601061294849
152 0.118448536844021
153 0.141207922956081
154 0.112707363312164
155 0.0237446746732287
156 0.0379459683651958
157 0.0880469346247749
158 0.174711972516743
159 0.159255496678129
160 0.180047110309195
161 0.0627125739025955
162 0.0507324718427917
163 0.093257140692578
164 0.0579101520734887
165 0.0930488183745901
166 0.100824739784517
167 0.0682867716485289
168 0.113427715495865
169 0.110988657809651
170 0.145539279019637
171 0.0944888677992959
172 0.153397599728115
173 0.0782349267284322
174 0.108477804068818
175 0.162939919787609
176 0.156789251705124
177 0.194651926845862
178 0.16557851609596
179 0.197995071556787
180 0.253542671986532
181 0.215806855665849
182 0.186754165392309
183 0.156620392657259
184 0.152619472590846
185 0.153538152053319
186 0.301473971049342
187 0.382760927055853
188 0.342326317408763
189 0.385523858248937
190 0.398420208020032
191 0.201414883539891
192 0.156456052887287
193 0.0977714892096469
194 0.0283117365612092
195 0.0788879741653222
196 0.0746458066663094
197 0.0601473585880324
198 0.0717966712945673
199 0.0752443342631345
200 0.0518838448767361
201 0.0253536991986739
202 0.0421002611614448
203 0.0316135797923475
204 0.0155401010145178
205 0.0392923445778042
206 0.00334596545747127
207 0.0256042261633176
208 0.0127170230785112
209 0.0283859235581217
210 0.00770553706514991
211 0.0106576412117156
212 0.00561279299454221
213 0.0127220696794343
214 0.00355169503055978
215 0.0129649989285326
216 0.0264664567321805
217 0.0137409157879171
218 0.0237080297963311
219 0.0113863784580778
220 0.0261520721198736
221 0.0195498957405888
222 0.0147938123317895
223 0.0328918299126941
224 0.00858103158500062
225 0.0582408743171813
226 0.0106475833000118
227 0.0323029613985808
228 0.055180701868205
229 0.0193512958175741
230 0.0657419877822663
231 0.0085446962473517
232 0.0320280663292305
233 0.0411668200601184
234 0.0827392359177543
235 0.05001144847664
236 0.00973708982316405
237 0.00858194408458655
238 0.0222418742530895
239 0.0192914249954178
240 0.0694458139703529
241 0.0774924739142508
242 0.0251413928260535
243 0.049250187515098
244 0.0231256123028095
245 0.0314507839461721
246 0.0352392751000086
247 0.0788213169305975
248 0.0477005112648959
249 0.0637018730742057
250 0.0258231662440026
251 0.0647392025314175
252 0.0703272907607522
253 0.0337332788862271
254 0.0405010886501553
255 0.0156197630156132
256 0.0427704098398175
257 0.0150208202132308
258 0.0384484342915007
259 0.0584480135792306
260 0.0176684376336743
261 0.0264340633808985
262 0.0147647071322706
263 0.0431294394080664
264 0.0474965771517666
265 0.0186235547332888
266 0.018289204196516
267 0.0325472012808559
268 0.0285450491530949
269 0.0380771578926626
270 0.0295222433166911
271 0.024370474886037
272 0.032388544135668
273 0.0398563280877117
274 0.0506713148575716
275 0.0314934221718491
276 0.0203149711226937
277 0.0341196360517277
278 0.0291707089347492
279 0.0184291095899885
280 0.0372168933528177
281 0.0292888059969851
282 0.0347263498225463
283 0.039336878781919
284 0.0166035259164546
285 0.0267394799532097
286 0.0781320842995679
287 0.0599336867314139
288 0.0518253958318665
289 0.0261781286476697
290 0.0665003998565099
291 0.0318969926048079
292 0.0043454278510965
293 0.0420685959792904
294 0.0225092555359049
295 0.00842727467612107
296 0.0339715253660426
297 0.0285527000236088
298 0.0350198816166262
299 0.0549938743242114
300 0.0465084668950085
301 0.00877190059092613
302 0.0250483078375805
303 0.00839325937250137
304 0.0281596291220863
305 0.0300878540392611
306 0.0172151509606854
307 0.0124301665450297
308 0.024896923239122
309 0.0220817029594297
};
\addlegendentry{noisy}
\addplot [semithick, darkorange25512714]
table {%
0 0.0217762189900296
1 0.0237701967697316
2 0.0199519428613769
3 0.0191952824308463
4 0.0197812397386046
5 0.0195752953245325
6 0.0210742974508218
7 0.0234656795475579
8 0.0228967983279868
9 0.0202798682866718
10 0.0199730385986678
11 0.0215368524199276
12 0.0220389242139871
13 0.0202722131134013
14 0.0200110165396852
15 0.0225345484701246
16 0.0247592300976726
17 0.0270728400180029
18 0.0282831023793721
19 0.0296229769814028
20 0.0309575076076768
21 0.0314696199950699
22 0.0293682885221514
23 0.0281748838695382
24 0.0280059482432188
25 0.0289362651444921
26 0.0311789020293259
27 0.0311143222948668
28 0.0288767167345258
29 0.0263048859659429
30 0.0263699406568797
31 0.0290116441479729
32 0.0325709155044999
33 0.0392460855424865
34 0.0399052763640497
35 0.0338955392116183
36 0.0334498804456304
37 0.0361125316624294
38 0.0376133089668976
39 0.0418692164726993
40 0.0544610922525932
41 0.0658201655980913
42 0.0518061164310205
43 0.0426303171119983
44 0.0359410830959169
45 0.032404356071939
46 0.0338363735364351
47 0.0346858459306725
48 0.0334042359809569
49 0.0369876700828183
50 0.0464505718476328
51 0.0443024846903319
52 0.0366705809753681
53 0.0338873302248136
54 0.0300673223032561
55 0.0300426179639429
56 0.030093195904046
57 0.0272690988485043
58 0.0256870586307433
59 0.0272841299437207
60 0.0310329442162683
61 0.0352853332028177
62 0.0417015290276236
63 0.0455638661972367
64 0.0430281555396188
65 0.0375384873089202
66 0.031501089553141
67 0.0322543871400962
68 0.0325879417988244
69 0.0330007062741289
70 0.0416333442415619
71 0.0479815022773108
72 0.0425852128431376
73 0.0365629585998111
74 0.0351572213290676
75 0.0381439615533005
76 0.0381943362566747
77 0.0378576581590797
78 0.0453754996792371
79 0.0463571110935131
80 0.042726456143104
81 0.0398858721983218
82 0.039101577247887
83 0.0407615510969983
84 0.0403713545854636
85 0.0368277274449138
86 0.0356178135150939
87 0.0332420962875837
88 0.0329584398164084
89 0.0342227546244363
90 0.0320977740188303
91 0.0343585974889694
92 0.0433577683525232
93 0.0503528073410696
94 0.0575175454025706
95 0.0651572673815557
96 0.0674431540171158
97 0.0582485230665312
98 0.0499996647595271
99 0.0464180728361807
100 0.0443122899206464
101 0.0414855841600081
102 0.0374463077942086
103 0.0356256273043458
104 0.0344449519427253
105 0.0333138791505683
106 0.0334301761776565
107 0.0347815817420633
108 0.0306852107232251
109 0.0263966636061134
110 0.0253306253656827
111 0.0264168087090566
112 0.0274638949964452
113 0.0275440579085568
114 0.0274422706837258
115 0.0278642168511869
116 0.0307119745287445
117 0.0339667340735876
118 0.0315080615196207
119 0.030125875085287
120 0.0319183468275483
121 0.0312068629249248
122 0.0312545208926764
123 0.0340213204278384
124 0.0336103443937439
125 0.0318978381216421
126 0.0329998876994861
127 0.0301373721172604
128 0.0258823021879512
129 0.0245544662307236
130 0.0246640659809813
131 0.0271486988579493
132 0.0300263446658732
133 0.0326589474551692
134 0.0354231712390481
135 0.0416024652814211
136 0.0449804098719641
137 0.0476658046725245
138 0.0580973917747426
139 0.075927072066134
140 0.0918046690004275
141 0.0951625276211997
142 0.088048904538442
143 0.0859775813005026
144 0.0908015812436412
145 0.100990159674353
146 0.108072936668153
147 0.105852507307014
148 0.107073928391363
149 0.113459027816224
150 0.112546259060719
151 0.111430405471093
152 0.123510321732931
153 0.134431000903979
154 0.132887621111688
155 0.117148403642743
156 0.113960897288607
157 0.126743737613468
158 0.146075765318202
159 0.160131737695785
160 0.160364038989404
161 0.150831176393388
162 0.141548848540303
163 0.135632962864282
164 0.130729370206508
165 0.130809923331624
166 0.14135779318115
167 0.149655123856491
168 0.156396633087552
169 0.15833256168203
170 0.156566735808246
171 0.151626732639125
172 0.153431326517491
173 0.165176098957606
174 0.189293691386197
175 0.224576276592523
176 0.253844236805929
177 0.272254099679808
178 0.273888912833008
179 0.288992649111242
180 0.33162883286316
181 0.343290033223041
182 0.309456647548172
183 0.280742582434985
184 0.256081188504104
185 0.2787193346359
186 0.332856947922874
187 0.382763905706249
188 0.410086929767216
189 0.412391508357254
190 0.363440873975931
191 0.256315202529451
192 0.171634777565086
193 0.118821746842109
194 0.087185409890266
195 0.0806747064911396
196 0.0774191256021224
197 0.0682986961219245
198 0.0605058346479067
199 0.0584217665964222
200 0.056824463362987
201 0.0496908649818963
202 0.0413290505607649
203 0.0365489391807829
204 0.0345514819345429
205 0.0338934702936037
206 0.0323686542788989
207 0.0327598262941501
208 0.0332563596003855
209 0.0341594289174538
210 0.0338844212920281
211 0.033613998190265
212 0.0341537639263896
213 0.0325637162733943
214 0.0305185109353111
215 0.0304212267757129
216 0.0320462038074428
217 0.0316286057338096
218 0.0318916252592451
219 0.0300121456046431
220 0.0301136940452217
221 0.032411709241434
222 0.037010812250406
223 0.0411889708657393
224 0.042419681363642
225 0.0525224780030636
226 0.0515967617738694
227 0.0491133610195894
228 0.051432273757631
229 0.0464536783990636
230 0.0425684080989542
231 0.0405599910742186
232 0.0408756070337341
233 0.044670485799904
234 0.0493558180259106
235 0.0457887225325717
236 0.0380432540993631
237 0.0351322221223226
238 0.0363738972324913
239 0.0398245298664619
240 0.0452643287721035
241 0.0466090784660587
242 0.0420508906525195
243 0.0403117947804228
244 0.0380799915176768
245 0.037512141509995
246 0.0409446617133116
247 0.0448944377875495
248 0.0446759394989627
249 0.0430460420373038
250 0.0405334566469059
251 0.0442131739560695
252 0.0430982892789626
253 0.0371637496374937
254 0.0337076691030717
255 0.0334869132438989
256 0.0357861447717504
257 0.036381390275779
258 0.0390683289328343
259 0.041724758998381
260 0.0405537182712193
261 0.0387048251772977
262 0.0381873427587999
263 0.0378462530382099
264 0.0362691477033365
265 0.0348417308136247
266 0.0351932514414187
267 0.0380665475626049
268 0.0379557697289401
269 0.0377600113995186
270 0.0357485600545084
271 0.0351177520786984
272 0.0368944564591738
273 0.0406213005602037
274 0.0403546481703082
275 0.0365349340220709
276 0.0364499431189942
277 0.0362153668573107
278 0.0359726323066914
279 0.0378061369137598
280 0.0411153444738322
281 0.0404171117466821
282 0.0419019747443895
283 0.043863914335529
284 0.0438765567079723
285 0.0469820811885581
286 0.0533209871029625
287 0.0503433917044852
288 0.0444405175511567
289 0.0439305598162556
290 0.0446358128127903
291 0.0453184969975962
292 0.0431453429310246
293 0.0396731252862847
294 0.034601866232471
295 0.0329699434381762
296 0.0349386275817535
297 0.0372094996958273
298 0.0392393479609669
299 0.038758758742682
300 0.0348505100037271
301 0.0313606848359524
302 0.0306517533551567
303 0.0295842380323309
304 0.0290739594767914
305 0.0290559425927097
306 0.0284234389880001
307 0.0271462099391425
308 0.026480169595839
309 0.0258609357792846
};
\addlegendentry{denoised}
\addplot [semithick, forestgreen4416044]
table {%
0 0.018979641933529
1 0.019448820462056
2 0.019898639191952
3 0.0203388692221016
4 0.0207501440379784
5 0.0211184929900016
6 0.0213683002746101
7 0.0215845977717526
8 0.0217116043307984
9 0.0218364240565234
10 0.0219483010228383
11 0.0220195632055157
12 0.0222133091023765
13 0.0224939309376849
14 0.0232505759885577
15 0.0240476977566866
16 0.0248084383808908
17 0.0259193450852233
18 0.026785083163357
19 0.0280550144578535
20 0.0291144586705465
21 0.0300823375470355
22 0.0304045339688342
23 0.0307776651324662
24 0.0309883670866488
25 0.031271201259642
26 0.0313334319136168
27 0.0314966466872092
28 0.0315946268431157
29 0.0318004256441937
30 0.0321941634764473
31 0.0326021305691484
32 0.0330578640436244
33 0.0338229800848896
34 0.0352779372141561
35 0.0363268422619961
36 0.0373692191661408
37 0.0383577513712152
38 0.0393882637596474
39 0.0400244887682515
40 0.0400937533435763
41 0.0403281696203811
42 0.0405243594651999
43 0.0402785458944809
44 0.0403128143367705
45 0.0398913529186943
46 0.0395424659812493
47 0.0389655694804986
48 0.0385739213881959
49 0.0377818083350674
50 0.0366701350877405
51 0.0357716228736224
52 0.0354997157057945
53 0.0346569507307284
54 0.0343968454606744
55 0.0336151753368198
56 0.033947955420446
57 0.0334109791451307
58 0.0340347013746598
59 0.0336746257389307
60 0.0347309948805011
61 0.0345804321613497
62 0.0356860383786365
63 0.0355859350880013
64 0.0367664655235958
65 0.0365576862407783
66 0.0373682649691453
67 0.0371051770683716
68 0.0377921738689462
69 0.0375657560149946
70 0.0381493884658323
71 0.0381925807961898
72 0.0389016027404708
73 0.0389588895309363
74 0.0399207385357173
75 0.0399164089121276
76 0.040158889299083
77 0.0399068291050541
78 0.0398558046940481
79 0.0393198067927193
80 0.0386281046593184
81 0.0380138083333694
82 0.0375513246950684
83 0.0368636048243926
84 0.0363228494167209
85 0.0359345283918902
86 0.0359172646547917
87 0.0361482836988087
88 0.0369706016665526
89 0.0380862799550643
90 0.040174693986917
91 0.041948385368925
92 0.0440762759765092
93 0.0460551363848015
94 0.0499816479741505
95 0.0520047094282691
96 0.0534596413211417
97 0.0542026635121147
98 0.0540831875368428
99 0.0532854564861927
100 0.0510269799594414
101 0.049387707470559
102 0.0473182719047712
103 0.0452494598200874
104 0.0430797524808917
105 0.040956821268769
106 0.0389766957964726
107 0.0371731048746075
108 0.0356264157086475
109 0.0342217809025901
110 0.0326105595613015
111 0.031832179560205
112 0.0312807542821054
113 0.0310873363856036
114 0.0310159157463615
115 0.0313100095359171
116 0.0315582208303414
117 0.0319479109223785
118 0.0322712636665897
119 0.0326387169220009
120 0.0330993403685741
121 0.0330345263290073
122 0.0330215867894782
123 0.0326639514432862
124 0.0322224549721393
125 0.0315409731625216
126 0.0315993985954156
127 0.0312804271797519
128 0.0316592872707027
129 0.032246559931606
130 0.0330316745362762
131 0.0346555516913516
132 0.0365133502894391
133 0.0389581126466115
134 0.0441431689676112
135 0.0481793747717675
136 0.0528795230309731
137 0.0580559816969178
138 0.0639962382939666
139 0.0704606297749105
140 0.0758785998387404
141 0.0820063903108983
142 0.085959392720207
143 0.0906575679233973
144 0.0957136075343236
145 0.09909917676616
146 0.0999287407708076
147 0.101669836445091
148 0.101392629963149
149 0.101989262086268
150 0.0987710985279808
151 0.099989804451144
152 0.0997927700141049
153 0.100974418268856
154 0.103047153656149
155 0.1046904798425
156 0.104792086498746
157 0.106427361546334
158 0.106537389919508
159 0.107818721936368
160 0.106418484477856
161 0.107835084524115
162 0.107259643048766
163 0.107792295308448
164 0.107987790498954
165 0.107960902356184
166 0.106549567611841
167 0.106774093481586
168 0.10615011568831
169 0.107220367518172
170 0.105292151981722
171 0.109226545470556
172 0.111918429660981
173 0.117107614550327
174 0.12500609341315
175 0.131501284934899
176 0.134247332821736
177 0.139858228062347
178 0.141609445693257
179 0.146478198489844
180 0.143750893905388
181 0.150353076063102
182 0.152283358076736
183 0.15816234822247
184 0.163230708445377
185 0.166529351597653
186 0.164168860121805
187 0.162051740930244
188 0.153945718756513
189 0.146521128791341
190 0.132164606011564
191 0.124588551156437
192 0.114636531619779
193 0.105248298591225
194 0.09256506615098
195 0.082464737404738
196 0.0732475544817643
197 0.0656227486620211
198 0.0589312652699352
199 0.0535721244309787
200 0.0483130470339063
201 0.0452729486172246
202 0.0424154314204135
203 0.0401315729959574
204 0.0386900503598096
205 0.0371638942415983
206 0.0360621225159877
207 0.0351600770707122
208 0.0347215702842519
209 0.034283613057496
210 0.0341228390178533
211 0.0339809777586606
212 0.0340013291546625
213 0.0339766478398373
214 0.0343224536385146
215 0.0345787671184864
216 0.0352413576063813
217 0.0359420620343175
218 0.0371065486649412
219 0.0381448706232754
220 0.0396263601365829
221 0.0409631763466963
222 0.0427054309123831
223 0.0440046256712274
224 0.0466697700311946
225 0.0478230266285558
226 0.0489475877621406
227 0.0492610638345278
228 0.0495263340634586
229 0.0490425976807997
230 0.0478808507107878
231 0.0473524605931163
232 0.046972062155714
233 0.0463677544467535
234 0.045906896961464
235 0.0452426708132121
236 0.044675102932172
237 0.0439209458633933
238 0.0435559947328786
239 0.0427847971263758
240 0.0423518363373176
241 0.0417458293161755
242 0.0414536151380048
243 0.040793660986785
244 0.0403647673881027
245 0.0396772451903649
246 0.0392270686885356
247 0.0385225682676266
248 0.0383065276695412
249 0.0377436237620965
250 0.0377719232944189
251 0.0374754871272923
252 0.0375754134814103
253 0.0374778293826919
254 0.0381402141874546
255 0.0383259650403054
256 0.0386050214733179
257 0.0388301103352761
258 0.0393023790136139
259 0.0395608275912342
260 0.0399733139189584
261 0.040209362990054
262 0.0405020735957563
263 0.0405212256978347
264 0.0411476730246532
265 0.0411670703417152
266 0.0410233094750619
267 0.0407265941694554
268 0.0406618822270559
269 0.0402536149914554
270 0.0401938867740166
271 0.0399422868510055
272 0.0399947836248067
273 0.0398001122744123
274 0.0401633917317807
275 0.0404118929302286
276 0.0408719590645033
277 0.0413200360788592
278 0.0423560078053832
279 0.043220428739552
280 0.0448709162187594
281 0.0461690017950949
282 0.0478267483528917
283 0.0489933301378801
284 0.0510627927619784
285 0.0514323863266746
286 0.0512879506422638
287 0.0505040042921129
288 0.049224539455538
289 0.0476476902856509
290 0.0450742956920048
291 0.0434123047831156
292 0.0415527589589477
293 0.0398611746518075
294 0.0379766729904697
295 0.0365087598401649
296 0.0352064083753696
297 0.0339684357311065
298 0.0330078335465912
299 0.0321481450402482
300 0.0312924333161817
301 0.0306228822981831
302 0.0298618080949554
303 0.029329404754318
304 0.0285081774082124
305 0.0279950600811535
306 0.0275214870052152
307 0.0272462563100355
308 0.0269526969804794
309 0.0269129533375587
};
\addlegendentry{reconstruction}
\addplot [semithick, red, dotted]
table {%
-15.45 0.1
324.45 0.1
};
\addlegendentry{threshold}
\end{axis}

\end{tikzpicture}


==> results_fake/ROC.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{midnightblue}{RGB}{25,25,112}
\definecolor{royalblue}{RGB}{65,105,225}
\definecolor{seagreen}{RGB}{46,139,87}

\begin{axis}[
legend cell align={left},
tick align=outside,
tick pos=left,
%x grid style={darkgray176},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1.01,
xmajorgrids,
xtick={0, 0.1, 0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0, 0.1, 0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xlabel={False positive rate},
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1.01,
ytick={0, 0.1, 0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0, 0.1, 0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
ymajorgrids,
ylabel={True positive rate},
ytick style={color=black},
legend style={at={(0.99,0.2)}, anchor=east}
]
\addplot [semithick, midnightblue]
table {%
0 0
0.000507730607966457 0.00111607142857143
0.000753406708595388 0.00223214285714286
0.000982704402515723 0.00424107142857143
0.00116286687631027 0.00647321428571429
0.00135940775681342 0.00803571428571428
0.00147405660377359 0.00982142857142857
0.00158870545073375 0.0127232142857143
0.00171973270440252 0.015625
0.00185075995807128 0.0183035714285714
0.00196540880503145 0.0194196428571429
0.00206367924528302 0.0225446428571429
0.00216194968553459 0.0245535714285714
0.00232573375262055 0.0274553571428571
0.00252227463312369 0.0301339285714286
0.00271881551362683 0.0328125
0.00291535639412998 0.0339285714285714
0.00314465408805031 0.0352678571428571
0.00337395178197065 0.0372767857142857
0.00371789832285115 0.0390625
0.0042747641509434 0.0401785714285714
0.00458595387840671 0.0421875
0.00512644129979036 0.0435267857142857
0.00527384696016771 0.0450892857142857
0.00543763102725367 0.046875
0.00561779350104822 0.0495535714285714
0.00578157756813417 0.0513392857142857
0.00592898322851153 0.0533482142857143
0.00610914570230608 0.0560267857142857
0.00622379454926625 0.0587053571428571
0.00632206498951782 0.0611607142857143
0.00658411949685535 0.0642857142857143
0.00692806603773585 0.0662946428571429
0.00728839098532495 0.0678571428571429
0.00750131027253669 0.0691964285714286
0.00799266247379455 0.0703125
0.00836936582809224 0.0727678571428571
0.00850039308176101 0.0738839285714286
0.00881158280922432 0.075
0.00894261006289308 0.0767857142857143
0.00910639412997903 0.0787946428571429
0.00930293501048218 0.0803571428571429
0.00943396226415094 0.0821428571428571
0.00951585429769392 0.084375
0.00961412473794549 0.0868303571428571
0.00981066561844864 0.0895089285714286
0.00999082809224319 0.0919642857142857
0.0101054769392034 0.0935267857142857
0.0102528825995807 0.0955357142857143
0.0104330450733753 0.0970982142857143
0.0106295859538784 0.0982142857142857
0.0110554245283019 0.100223214285714
0.0112355870020964 0.1015625
0.0115140199161426 0.102901785714286
0.0117924528301887 0.1046875
0.0121527777777778 0.106473214285714
0.0123329402515723 0.1078125
0.0124967243186583 0.109375
0.0125949947589099 0.111383928571429
0.0127587788259958 0.112723214285714
0.0129880765199161 0.115178571428571
0.0131191037735849 0.1171875
0.0132665094339623 0.118973214285714
0.0133811582809224 0.121205357142857
0.0135121855345912 0.124776785714286
0.01364321278826 0.127008928571429
0.0138069968553459 0.13125
0.0139380241090147 0.133705357142857
0.0140690513626834 0.134821428571429
0.0142164570230608 0.136607142857143
0.0143474842767296 0.138839285714286
0.0144621331236897 0.140625
0.0146750524109015 0.144866071428571
0.0149043501048218 0.146428571428571
0.0151664046121593 0.147767857142857
0.0152974318658281 0.150446428571429
0.0154775943396226 0.152232142857143
0.015788784067086 0.153571428571429
0.0160835953878407 0.155133928571429
0.016394785115304 0.156919642857143
0.0166404612159329 0.158035714285714
0.017000786163522 0.160267857142857
0.0172955974842767 0.161830357142857
0.0174430031446541 0.163616071428571
0.0176723008385744 0.165625
0.0178033280922432 0.1671875
0.0180326257861635 0.16875
0.0182291666666667 0.1703125
0.0185239779874214 0.171651785714286
0.0187696540880503 0.173660714285714
0.0189498165618449 0.175223214285714
0.0191791142557652 0.177455357142857
0.0194739255765199 0.179017857142857
0.0196704664570231 0.180357142857143
0.0201290618448637 0.181696428571429
0.0204893867924528 0.183035714285714
0.0207841981132075 0.184598214285714
0.0211609014675052 0.1859375
0.0215376048218029 0.1875
0.0217341457023061 0.1890625
0.0220125786163522 0.190625
0.0223401467505241 0.191964285714286
0.0226185796645702 0.193526785714286
0.0228970125786164 0.1953125
0.0231426886792453 0.197544642857143
0.0233064727463312 0.2
0.0234866352201258 0.202455357142857
0.0236504192872117 0.205133928571429
0.0238797169811321 0.207142857142857
0.0240926362683438 0.208705357142857
0.0242727987421384 0.209821428571429
0.0245348532494759 0.211830357142857
0.0247805293501048 0.213616071428571
0.0248787997903564 0.215178571428571
0.0250753406708595 0.216741071428571
0.0253210167714885 0.218526785714286
0.025583071278826 0.220535714285714
0.0256977201257862 0.223883928571429
0.0258123689727463 0.225892857142857
0.0260252882599581 0.227678571428571
0.0261235587002096 0.230133928571429
0.0263364779874214 0.231696428571429
0.0265002620545073 0.2328125
0.0266640461215933 0.234151785714286
0.0271717767295597 0.2359375
0.0274502096436059 0.237276785714286
0.0278596698113208 0.238392857142857
0.0282036163522013 0.239955357142857
0.0284329140461216 0.241517857142857
0.0288096174004193 0.242857142857143
0.0292845911949686 0.244196428571429
0.0300871331236897 0.245535714285714
0.0304965932914046 0.246875
0.0308241614255765 0.2484375
0.03125 0.249776785714286
0.0373100104821803 0.250892857142857
0.0376703354297694 0.252455357142857
0.0379487683438155 0.253794642857143
0.0382763364779874 0.255357142857143
0.0387185534591195 0.256473214285714
0.0388659591194969 0.258258928571429
0.0392917976939203 0.259821428571429
0.0394228249475891 0.261160714285714
0.0395702306079665 0.262723214285714
0.0397831498951782 0.263839285714286
0.0399469339622642 0.265848214285714
0.0401598532494759 0.267410714285714
0.0404055293501048 0.26875
0.0407330974842767 0.2703125
0.0411589360587002 0.271651785714286
0.0416011530398323 0.273214285714286
0.0417485587002096 0.274330357142857
0.0423381813417191 0.275669642857143
0.0429114255765199 0.277008928571429
0.0434846698113208 0.278125
0.0437139675052411 0.279464285714286
0.0439105083857442 0.280803571428571
0.0442380765199161 0.282366071428571
0.0444837526205451 0.284151785714286
0.0446802935010482 0.285267857142857
0.0448604559748428 0.286830357142857
0.0450569968553459 0.287946428571429
0.045335429769392 0.290848214285714
0.0456138626834382 0.291964285714286
0.0459086740041929 0.294866071428571
0.0461707285115304 0.295982142857143
0.0465474318658281 0.297767857142857
0.0466784591194969 0.299553571428571
0.0468094863731656 0.301116071428571
0.047038784067086 0.302678571428571
0.0473172169811321 0.304464285714286
0.0475465146750524 0.305803571428571
0.0477758123689727 0.307589285714286
0.0480706236897275 0.309821428571429
0.0482835429769392 0.311607142857143
0.0483818134171908 0.313616071428571
0.0488731656184486 0.314955357142857
0.0490533280922432 0.316964285714286
0.0492334905660377 0.318080357142857
0.0494300314465409 0.319642857142857
0.0496757075471698 0.321205357142857
0.0498231132075472 0.323214285714286
0.0501834381551363 0.324553571428571
0.050560141509434 0.325892857142857
0.0507403039832285 0.327455357142857
0.0509368448637317 0.329464285714286
0.0511497641509434 0.332142857142857
0.051248034591195 0.334598214285714
0.0515264675052411 0.3375
0.0516411163522013 0.338839285714286
0.0517393867924528 0.341964285714286
0.0519523060796646 0.344642857142857
0.0521488469601677 0.345758928571429
0.0522962526205451 0.348214285714286
0.0524272798742138 0.350223214285714
0.052623820754717 0.352008928571429
0.0528367400419287 0.354241071428571
0.0530005241090147 0.35625
0.053147929769392 0.358035714285714
0.0533444706498952 0.359375
0.0534754979035639 0.3609375
0.0536720387840671 0.363839285714286
0.0538685796645702 0.365848214285714
0.0540323637316562 0.368080357142857
0.0541797693920335 0.370535714285714
0.0543271750524109 0.371875
0.0544582023060797 0.3734375
0.0546875 0.375669642857143
0.0548676624737945 0.377455357142857
0.0550478249475891 0.379241071428571
0.0553262578616352 0.381473214285714
0.0555883123689727 0.382589285714286
0.0557848532494759 0.384151785714286
0.0560960429769392 0.3859375
0.0562762054507338 0.387946428571429
0.0565055031446541 0.389285714285714
0.0567348008385744 0.390625
0.0568494496855346 0.3921875
0.0570296121593291 0.394196428571429
0.0571933962264151 0.395982142857143
0.0574063155136268 0.397544642857143
0.0576192348008386 0.398883928571429
0.0579631813417191 0.400223214285714
0.058208857442348 0.402008928571429
0.0584872903563941 0.4046875
0.0587165880503145 0.40625
0.0589950209643606 0.408482142857143
0.0593881027253669 0.410267857142857
0.059666535639413 0.4125
0.0598466981132075 0.413616071428571
0.0602070230607966 0.415401785714286
0.060354428721174 0.416517857142857
0.0604854559748428 0.417633928571429
0.0606819968553459 0.420089285714286
0.0608130241090147 0.422098214285714
0.061042321802935 0.423214285714286
0.0613207547169811 0.424553571428571
0.0614354035639413 0.427008928571429
0.0619103773584906 0.428348214285714
0.0621724318658281 0.429910714285714
0.0623525943396226 0.43125
0.0625655136268344 0.433258928571429
0.0627292976939203 0.435267857142857
0.0629094601677149 0.436830357142857
0.0631551362683438 0.438839285714286
0.0633189203354298 0.440178571428571
0.0635645964360587 0.441741071428571
0.0637283805031447 0.443303571428571
0.0639249213836478 0.445535714285714
0.0640887054507338 0.448660714285714
0.0642033542976939 0.450669642857143
0.0644326519916143 0.452678571428571
0.0647602201257862 0.454464285714286
0.0650386530398323 0.456026785714286
0.0652843291404612 0.457366071428571
0.0655300052410902 0.459151785714286
0.0658903301886792 0.460491071428571
0.0660868710691824 0.462053571428571
0.0662670335429769 0.4640625
0.0665290880503145 0.466071428571429
0.0666928721174004 0.468080357142857
0.0668566561844864 0.469642857142857
0.0671514675052411 0.470982142857143
0.0673807651991614 0.472767857142857
0.0676755765199161 0.473883928571429
0.0678884958071279 0.475892857142857
0.068166928721174 0.477232142857143
0.0685763888888889 0.478794642857143
0.0688875786163522 0.480357142857143
0.0692642819706499 0.481473214285714
0.0694772012578616 0.482589285714286
0.0696573637316562 0.484598214285714
0.0698047693920335 0.485714285714286
0.0701978511530398 0.486830357142857
0.0703452568134172 0.4890625
0.0706892033542977 0.490401785714286
0.071000393081761 0.491964285714286
0.0714917452830189 0.493973214285714
0.0718848270440252 0.4953125
0.0720813679245283 0.496651785714286
0.0722779088050314 0.498660714285714
0.0724744496855346 0.5
0.0728020178197065 0.501785714285714
0.073309748427673 0.503348214285714
0.0737028301886792 0.504464285714286
0.0739812631027254 0.506026785714286
0.0741614255765199 0.507366071428571
0.0745053721174004 0.508705357142857
0.0747346698113208 0.511383928571429
0.0750458595387841 0.512946428571429
0.0753570492662474 0.514508928571429
0.0757992662473795 0.515625
0.0760449423480084 0.517410714285714
0.0763725104821803 0.51875
0.0766837002096436 0.520089285714286
0.0769621331236897 0.521428571428571
0.077273322851153 0.522544642857143
0.0776664046121593 0.524776785714286
0.0778301886792453 0.526339285714286
0.0780267295597484 0.527678571428571
0.0782560272536688 0.529241071428571
0.0784853249475891 0.530357142857143
0.0788456498951782 0.531473214285714
0.0791404612159329 0.533705357142857
0.0793206236897275 0.535714285714286
0.0795171645702306 0.537053571428571
0.0798611111111111 0.5390625
0.0801559224318658 0.540401785714286
0.080352463312369 0.541517857142857
0.0807127882599581 0.542633928571429
0.0812205188679245 0.54375
0.0814006813417191 0.545758928571429
0.0820066823899371 0.547544642857143
0.082252358490566 0.549107142857143
0.082498034591195 0.550223214285714
0.0827273322851153 0.551339285714286
0.0829238731656184 0.552455357142857
0.0831695492662474 0.553794642857143
0.0835626310272537 0.555357142857143
0.0840376048218029 0.556473214285714
0.0841522536687631 0.557589285714286
0.0846108490566038 0.560044642857143
0.085085822851153 0.561160714285714
0.085413390985325 0.562723214285714
0.0861504192872117 0.5640625
0.0864288522012579 0.565848214285714
0.0866909067085954 0.5671875
0.0870839884696017 0.568303571428571
0.0874443134171908 0.569866071428571
0.0880503144654088 0.571205357142857
0.0884106394129979 0.572321428571429
0.088770964360587 0.5734375
0.0893933438155136 0.574553571428571
0.0896553983228512 0.5765625
0.0899502096436059 0.577901785714286
0.0901139937106918 0.579017857142857
0.0904579402515723 0.580580357142857
0.0909329140461216 0.581919642857143
0.091604428721174 0.583035714285714
0.0919483752620545 0.584375
0.0927017819706499 0.585714285714286
0.0930293501048218 0.587276785714286
0.0932914046121593 0.588616071428571
0.0937336215932914 0.590401785714286
0.094519785115304 0.591964285714286
0.095043894129979 0.593080357142857
0.095289570230608 0.594642857142857
0.0956662735849057 0.595758928571429
0.096059355345912 0.597321428571429
0.0965343291404612 0.598883928571429
0.0966162211740042 0.6
0.0969110324947589 0.601116071428571
0.0972877358490566 0.602455357142857
0.0977135744234801 0.603571428571429
0.0980902777777778 0.605133928571429
0.0986143867924528 0.606473214285714
0.0991057389937107 0.607589285714286
0.0995479559748428 0.609375
0.0998919025157233 0.611383928571429
0.100186713836478 0.612723214285714
0.100383254716981 0.613839285714286
0.100612552410901 0.614955357142857
0.101005634171908 0.616071428571429
0.101398715932914 0.617410714285714
0.101611635220126 0.61875
0.10179179769392 0.620089285714286
0.102152122641509 0.621651785714286
0.102315906708595 0.622991071428571
0.102594339622642 0.624553571428571
0.102856394129979 0.626116071428571
0.103052935010482 0.627678571428571
0.103298611111111 0.629464285714286
0.103642557651992 0.631919642857143
0.104019261006289 0.633258928571429
0.104215801886792 0.635044642857143
0.104412342767296 0.636160714285714
0.105280398322851 0.6375
0.105558831236897 0.639285714285714
0.105771750524109 0.640401785714286
0.106656184486373 0.6421875
0.106918238993711 0.64375
0.107082023060797 0.6453125
0.107376834381551 0.646875
0.107655267295597 0.6484375
0.107933700209644 0.649776785714286
0.108343160377358 0.651116071428571
0.108588836477987 0.653571428571429
0.108785377358491 0.655133928571429
0.109129323899371 0.656473214285714
0.109325864779874 0.6578125
0.109899109014675 0.659375
0.110210298742138 0.660714285714286
0.110406839622642 0.662276785714286
0.110587002096436 0.663839285714286
0.110914570230608 0.666517857142857
0.111405922431866 0.667857142857143
0.111602463312369 0.669196428571429
0.111897274633124 0.6703125
0.112257599580713 0.671875
0.112683438155136 0.673214285714286
0.112961871069182 0.674776785714286
0.113404088050314 0.6765625
0.113633385744235 0.677901785714286
0.113960953878407 0.679241071428571
0.114255765199161 0.680580357142857
0.114403170859539 0.682142857142857
0.114812631027254 0.683258928571429
0.115107442348008 0.684375
0.115484145702306 0.685714285714286
0.11602463312369 0.687053571428571
0.116286687631027 0.688616071428571
0.116630634171908 0.690401785714286
0.116810796645702 0.692410714285714
0.117089229559748 0.69375
0.117318527253669 0.695089285714286
0.117760744234801 0.696651785714286
0.118399502096436 0.697767857142857
0.119103773584906 0.699553571428571
0.119333071278826 0.701116071428571
0.119955450733753 0.702901785714286
0.12033215408805 0.704464285714286
0.120626965408805 0.705580357142857
0.121003668763103 0.706696428571429
0.121331236897275 0.7078125
0.121445885744235 0.708928571428571
0.12196999475891 0.710267857142857
0.122575995807128 0.711383928571429
0.123001834381551 0.712723214285714
0.123313024109015 0.7140625
0.123804376310273 0.716071428571429
0.124099187631027 0.717410714285714
0.124606918238994 0.718526785714286
0.124787080712788 0.7203125
0.125606001048218 0.721875
0.125966325995807 0.722991071428571
0.12627751572327 0.724107142857143
0.126539570230608 0.725223214285714
0.126801624737945 0.726339285714286
0.127309355345912 0.728348214285714
0.127636923480084 0.730133928571429
0.127980870020964 0.73125
0.128455843815514 0.733035714285714
0.128832547169811 0.734821428571429
0.129012709643606 0.736160714285714
0.129471305031447 0.737723214285714
0.129651467505241 0.7390625
0.130175576519916 0.740178571428571
0.130617793501048 0.742410714285714
0.131240172955975 0.743526785714286
0.132190120545073 0.745089285714286
0.132501310272537 0.746651785714286
0.132845256813417 0.747767857142857
0.133271095387841 0.749553571428571
0.133500393081761 0.7515625
0.133713312368973 0.752678571428571
0.133893474842767 0.754241071428571
0.134335691823899 0.755357142857143
0.134761530398323 0.756696428571429
0.135269261006289 0.758035714285714
0.135645964360587 0.760044642857143
0.136055424528302 0.761160714285714
0.136284722222222 0.7625
0.136415749475891 0.763616071428571
0.136874344863732 0.764732142857143
0.137660508385744 0.766071428571429
0.138151860587002 0.7671875
0.138725104821803 0.768526785714286
0.139232835429769 0.769866071428571
0.140035377358491 0.771651785714286
0.140625 0.772767857142857
0.141509433962264 0.774107142857143
0.143032625786164 0.775669642857143
0.143245545073375 0.777008928571429
0.143671383647799 0.778348214285714
0.144261006289308 0.779464285714286
0.144867007337526 0.780580357142857
0.145587657232704 0.781696428571429
0.14645571278826 0.783035714285714
0.146979821802935 0.784375
0.147454795597484 0.785714285714286
0.148977987421384 0.786830357142857
0.150108097484277 0.788392857142857
0.151418370020964 0.789508928571429
0.152417452830189 0.790848214285714
0.152974318658281 0.7921875
0.15356394129979 0.793526785714286
0.156037080712788 0.794642857142857
0.15788784067086 0.795758928571429
0.159067085953878 0.797544642857143
0.16021357442348 0.798660714285714
0.162178983228512 0.799776785714286
0.163079795597484 0.800892857142857
0.16394785115304 0.802008928571429
0.164521095387841 0.803348214285714
0.165880503144654 0.804464285714286
0.167632992662474 0.805803571428571
0.16884499475891 0.806919642857143
0.169811320754717 0.808035714285714
0.170859538784067 0.809821428571429
0.171842243186583 0.811160714285714
0.173791273584906 0.8125
0.175150681341719 0.813616071428571
0.176673873165618 0.814732142857143
0.177427279874214 0.815848214285714
0.178803066037736 0.816964285714286
0.179965932914046 0.818080357142857
0.181980476939203 0.819419642857143
0.1838803721174 0.820535714285714
0.185845780922432 0.821651785714286
0.186877620545073 0.822991071428571
0.189039570230608 0.824107142857143
0.190448113207547 0.825223214285714
0.192642819706499 0.826785714285714
0.194542714884696 0.827901785714286
0.196344339622642 0.829017857142857
0.197163259958071 0.830133928571429
0.198064072327044 0.83125
0.20043894129979 0.832366071428571
0.201421645702306 0.833482142857143
0.202109538784067 0.834821428571429
0.203894785115304 0.8359375
0.205549004192872 0.837053571428571
0.207137709643606 0.838839285714286
0.208890199161426 0.839955357142857
0.211248689727463 0.841071428571429
0.212231394129979 0.842410714285714
0.214344208595388 0.843526785714286
0.215523453878407 0.844642857142857
0.21676821278826 0.845982142857143
0.219306865828092 0.847098214285714
0.220895571278826 0.848214285714286
0.221730870020964 0.849330357142857
0.223581629979036 0.850446428571429
0.225268605870021 0.852008928571429
0.228052935010482 0.853125
0.231361373165618 0.854241071428571
0.232819051362683 0.855357142857143
0.233588836477987 0.856473214285714
0.236602463312369 0.857589285714286
0.238502358490566 0.858705357142857
0.240189334381551 0.860044642857143
0.242220256813417 0.861160714285714
0.244333071278826 0.862276785714286
0.245643343815514 0.863392857142857
0.248820754716981 0.864508928571429
0.25127751572327 0.865625
0.253390330188679 0.866964285714286
0.255355738993711 0.868080357142857
0.257566823899371 0.869196428571429
0.260482180293501 0.8703125
0.262201912997904 0.871428571428571
0.266607704402516 0.872544642857143
0.267443003144654 0.873660714285714
0.269375655136268 0.874776785714286
0.271619496855346 0.875892857142857
0.273617662473795 0.877008928571429
0.274354690775681 0.878125
0.277957940251572 0.879241071428571
0.279726808176101 0.880357142857143
0.281610324947589 0.881473214285714
0.28416535639413 0.882589285714286
0.286130765199161 0.883705357142857
0.288931472746331 0.884821428571429
0.293861373165618 0.8859375
0.295548349056604 0.887053571428571
0.298054245283019 0.888169642857143
0.299806734800839 0.889285714285714
0.303278957023061 0.890401785714286
0.305555555555556 0.891517857142857
0.307783018867925 0.892633928571429
0.308929507337526 0.89375
0.313646488469602 0.894866071428571
0.317986766247379 0.895982142857143
0.320689203354298 0.897098214285714
0.32206498951782 0.898214285714286
0.322949423480084 0.899553571428571
0.324914832285115 0.900892857142857
0.326274240041929 0.902232142857143
0.329091325995807 0.903571428571429
0.332547169811321 0.9046875
0.335446147798742 0.905803571428571
0.337378799790356 0.906919642857143
0.33873820754717 0.908258928571429
0.341194968553459 0.909375
0.343569837526205 0.910491071428571
0.346157625786164 0.911830357142857
0.347287735849057 0.913169642857143
0.348335953878407 0.914285714285714
0.349941037735849 0.915401785714286
0.352938286163522 0.916517857142857
0.355165749475891 0.917633928571429
0.357016509433962 0.91875
0.359342243186583 0.920089285714286
0.361782625786164 0.921428571428571
0.365860849056604 0.922544642857143
0.371118317610063 0.923660714285714
0.37488535115304 0.924776785714286
0.376818003144654 0.925892857142857
0.378341194968553 0.927008928571429
0.379766116352201 0.928125
0.382714229559748 0.929241071428571
0.388168238993711 0.930357142857143
0.392655922431866 0.931473214285714
0.396111766247379 0.932589285714286
0.401942479035639 0.933705357142857
0.406462919287212 0.934821428571429
0.414242662473795 0.9359375
0.417714884696017 0.937053571428571
0.42153105345912 0.938169642857143
0.424200733752621 0.939285714285714
0.426804900419287 0.940401785714286
0.431276205450734 0.941517857142857
0.435567348008386 0.942857142857143
0.437401729559748 0.943973214285714
0.446393474842767 0.945089285714286
0.450144129979036 0.946205357142857
0.453616352201258 0.947321428571429
0.460544418238994 0.9484375
0.462935665618449 0.949553571428571
0.470895571278826 0.950669642857143
0.477856394129979 0.951785714285714
0.484964622641509 0.952901785714286
0.491303066037736 0.954017857142857
0.495725235849057 0.955133928571429
0.502178328092243 0.95625
0.505306603773585 0.957366071428571
0.50909001572327 0.958482142857143
0.514871593291405 0.959598214285714
0.520915225366876 0.960714285714286
0.527941561844864 0.961830357142857
0.533428328092243 0.962946428571429
0.538554769392034 0.9640625
0.543812237945493 0.965178571428571
0.552050576519916 0.966294642857143
0.557078747379455 0.967410714285714
0.561582809224319 0.96875
0.568576388888889 0.969866071428571
0.573653694968553 0.970982142857143
0.580417976939203 0.972098214285714
0.586690906708595 0.973214285714286
0.588574423480084 0.974330357142857
0.594765461215933 0.975446428571429
0.600874606918239 0.9765625
0.610849056603774 0.977678571428571
0.62103642557652 0.978794642857143
0.6364321278826 0.979910714285714
0.651041666666667 0.981026785714286
0.659230870020964 0.982142857142857
0.662735849056604 0.983258928571429
0.666912342767296 0.984375
0.673676624737946 0.985491071428571
0.681571016771488 0.986607142857143
0.686582809224319 0.987723214285714
0.700029481132076 0.988839285714286
0.707776467505241 0.989955357142857
0.712477070230608 0.991071428571429
0.720158542976939 0.9921875
0.724564334381551 0.993303571428571
0.729215801886792 0.994419642857143
0.742236635220126 0.995758928571429
0.764150943396226 0.996875
0.785770440251572 0.997991071428571
0.816938548218029 0.999107142857143
1 1
};
\addlegendentry{$A^{\mathbf{X}}_E$ - AUC:0.8774}


\addplot [semithick, royalblue]
table {%
0 0
8.18920335429769e-05 0.0810267857142857
0.00021291928721174 0.107589285714286
0.000311189727463312 0.123660714285714
0.000393081761006289 0.140178571428571
0.000474973794549266 0.147767857142857
0.000573244234800839 0.159375
0.000671514675052411 0.168303571428571
0.000786163522012579 0.172321428571429
0.000884433962264151 0.176116071428571
0.000966325995807128 0.180133928571429
0.0010482180293501 0.183035714285714
0.00117924528301887 0.184821428571429
0.00131027253668763 0.188169642857143
0.0014085429769392 0.190625
0.00150681341719078 0.19375
0.00167059748427673 0.196428571428571
0.00183438155136268 0.198214285714286
0.00204730083857442 0.200669642857143
0.00222746331236897 0.202455357142857
0.0024731394129979 0.203794642857143
0.00260416666666667 0.204910714285714
0.00286622117400419 0.206473214285714
0.00301362683438155 0.208035714285714
0.00317741090146751 0.209598214285714
0.00332481656184486 0.211160714285714
0.00352135744234801 0.213392857142857
0.00370151991614256 0.214955357142857
0.00379979035639413 0.216517857142857
0.00397995283018868 0.217857142857143
0.00435665618448637 0.218973214285714
0.00478249475890985 0.220535714285714
0.004979035639413 0.221651785714286
0.00553590146750524 0.2234375
0.00569968553459119 0.225
0.00601087526205451 0.226116071428571
0.00627292976939203 0.227678571428571
0.00648584905660377 0.2296875
0.00686255241090147 0.23125
0.00717374213836478 0.2328125
0.00751768867924528 0.234821428571429
0.00782887840670859 0.236830357142857
0.00802541928721174 0.238169642857143
0.00823833857442348 0.240178571428571
0.00861504192872117 0.243080357142857
0.00894261006289308 0.244866071428571
0.00918828616352201 0.246428571428571
0.00943396226415094 0.247991071428571
0.00971239517819707 0.249553571428571
0.0101218553459119 0.251116071428571
0.0103675314465409 0.253125
0.0107442348008386 0.255133928571429
0.0109243972746331 0.2578125
0.0110718029350105 0.259375
0.011251965408805 0.260714285714286
0.0113666142557652 0.262276785714286
0.0116286687631027 0.2640625
0.0118252096436059 0.265401785714286
0.0120708857442348 0.266741071428571
0.0122838050314465 0.26875
0.01270964360587 0.270758928571429
0.0129716981132075 0.272767857142857
0.0132992662473795 0.274330357142857
0.0134302935010482 0.275669642857143
0.0135940775681342 0.277008928571429
0.0139544025157233 0.278348214285714
0.0141837002096436 0.2796875
0.0144129979035639 0.281026785714286
0.0146422955974843 0.282589285714286
0.0147569444444444 0.284151785714286
0.015018998951782 0.285714285714286
0.0152482966457023 0.287946428571429
0.0154284591194969 0.289285714285714
0.015788784067086 0.290401785714286
0.0159525681341719 0.291517857142857
0.0161818658280922 0.293080357142857
0.0165585691823899 0.294866071428571
0.0167714884696017 0.296875
0.0171318134171908 0.298660714285714
0.0173283542976939 0.300892857142857
0.0175576519916143 0.302901785714286
0.0178197064989518 0.306026785714286
0.0180162473794549 0.307366071428571
0.0182783018867925 0.309151785714286
0.0185894916142558 0.311383928571429
0.0188515461215933 0.313616071428571
0.0191627358490566 0.316294642857143
0.0193920335429769 0.317857142857143
0.0196377096436059 0.320089285714286
0.0198833857442348 0.322544642857143
0.0200963050314465 0.324330357142857
0.0202273322851153 0.325892857142857
0.02052214360587 0.328571428571429
0.0207514412997904 0.330580357142857
0.0210790094339623 0.334151785714286
0.0213574423480084 0.336383928571429
0.0215703616352201 0.338616071428571
0.0217832809224319 0.339732142857143
0.0219962002096436 0.3421875
0.0221763626834382 0.343526785714286
0.0223565251572327 0.345089285714286
0.0227987421383648 0.346651785714286
0.0230771750524109 0.348660714285714
0.0234047431865828 0.350223214285714
0.0236504192872117 0.352901785714286
0.0240107442348008 0.354241071428571
0.024125393081761 0.355803571428571
0.0242727987421384 0.357366071428571
0.0244038259958071 0.359375
0.0246658805031447 0.361383928571429
0.024813286163522 0.363169642857143
0.0250425838574423 0.365401785714286
0.0251736111111111 0.367410714285714
0.0253865303983229 0.36875
0.025583071278826 0.369866071428571
0.0258615041928721 0.371428571428571
0.0260089098532495 0.373660714285714
0.0261235587002096 0.375
0.0262218291404612 0.377901785714286
0.0265493972746331 0.379241071428571
0.0266804245283019 0.381026785714286
0.0268933438155136 0.382366071428571
0.027122641509434 0.384151785714286
0.0273355607966457 0.385267857142857
0.0275812368972746 0.387053571428571
0.0278432914046122 0.388392857142857
0.0280725890985325 0.390625
0.0281872379454927 0.392410714285714
0.028416535639413 0.39375
0.0285475628930818 0.395758928571429
0.0286458333333333 0.397098214285714
0.0289242662473795 0.3984375
0.0292518343815514 0.399553571428571
0.0295630241090147 0.401785714285714
0.029874213836478 0.403125
0.0303164308176101 0.404241071428571
0.0306931341719078 0.407142857142857
0.0308732966457023 0.408258928571429
0.0312663784067086 0.410044642857143
0.031413784067086 0.411607142857143
0.0317741090146751 0.413616071428571
0.0320361635220126 0.415401785714286
0.0322982180293501 0.417410714285714
0.0325930293501048 0.419419642857143
0.0327568134171908 0.420982142857143
0.0329697327044025 0.422544642857143
0.0332973008385744 0.423660714285714
0.0336248689727463 0.425669642857143
0.0339688155136268 0.427455357142857
0.0341489779874214 0.429464285714286
0.0344601677148847 0.432142857142857
0.0347222222222222 0.434151785714286
0.034853249475891 0.436160714285714
0.0351153039832285 0.437723214285714
0.035377358490566 0.4390625
0.0355247641509434 0.440178571428571
0.0357049266247379 0.4421875
0.0358850890985325 0.443303571428571
0.0361143867924528 0.444866071428571
0.0363600628930818 0.446205357142857
0.0365566037735849 0.447321428571429
0.0369496855345912 0.449107142857143
0.0370643343815514 0.451116071428571
0.0372608752620545 0.452455357142857
0.0378177410901468 0.455357142857143
0.0379487683438155 0.456473214285714
0.0382272012578616 0.457589285714286
0.0385711477987421 0.459375
0.0388168238993711 0.4609375
0.0391116352201258 0.463169642857143
0.0394064465408805 0.464508928571429
0.0395702306079665 0.466071428571429
0.0398977987421384 0.467857142857143
0.0402745020964361 0.469419642857143
0.0406348270440252 0.471428571428571
0.0407986111111111 0.472544642857143
0.0411589360587002 0.473660714285714
0.0412572064989518 0.475446428571429
0.0416175314465409 0.476785714285714
0.0420269916142558 0.477901785714286
0.0422235324947589 0.479017857142857
0.0426493710691824 0.480580357142857
0.0429441823899371 0.482142857142857
0.0430752096436059 0.483482142857143
0.0433208857442348 0.484821428571429
0.0435993186582809 0.486160714285714
0.0439268867924528 0.487276785714286
0.044123427672956 0.488839285714286
0.0445165094339623 0.491294642857143
0.044729428721174 0.492633928571429
0.0450897536687631 0.494419642857143
0.045417321802935 0.495535714285714
0.0457448899371069 0.496651785714286
0.0461215932914046 0.497767857142857
0.0465146750524109 0.499107142857143
0.0469077568134172 0.500223214285714
0.0471370545073375 0.502008928571429
0.0474154874213836 0.503571428571429
0.0480870020964361 0.505580357142857
0.0482016509433962 0.506696428571429
0.0487748951781971 0.508035714285714
0.0491515985324948 0.509598214285714
0.0497575995807128 0.511160714285714
0.0503308438155136 0.512276785714286
0.0505765199161426 0.513616071428571
0.0507239255765199 0.514732142857143
0.0508877096436059 0.516071428571429
0.0511333857442348 0.517633928571429
0.0516738731656185 0.51875
0.0518704140461216 0.520089285714286
0.052378144654088 0.521875
0.0528858752620545 0.522991071428571
0.0533280922431866 0.524330357142857
0.0542289046121593 0.525892857142857
0.0547038784067086 0.527455357142857
0.0551788522012579 0.528794642857143
0.0553426362683438 0.530357142857143
0.0556046907756813 0.532366071428571
0.0560960429769392 0.533705357142857
0.0564727463312369 0.536160714285714
0.0566529088050314 0.5375
0.0571115041928721 0.538616071428571
0.0576192348008386 0.540401785714286
0.0580450733752621 0.541517857142857
0.0586019392033543 0.542857142857143
0.0588312368972746 0.544642857142857
0.0590441561844864 0.545535714285714
0.05958464360587 0.546651785714286
0.0602397798742138 0.547991071428571
0.0607966457023061 0.549107142857143
0.0615009171907757 0.550669642857143
0.0618448637316562 0.551785714285714
0.0621560534591195 0.552901785714286
0.0626965408805032 0.554017857142857
0.0635973532494759 0.555133928571429
0.0643671383647799 0.556473214285714
0.0650058962264151 0.5578125
0.0654481132075472 0.558928571428571
0.066185141509434 0.560044642857143
0.0666109800838574 0.561607142857143
0.0670204402515723 0.563169642857143
0.0675936844863732 0.564285714285714
0.0683634696016771 0.565625
0.068772929769392 0.566964285714286
0.0691496331236897 0.568303571428571
0.0694280660377359 0.569642857142857
0.0698211477987421 0.570758928571429
0.0704599056603774 0.572321428571429
0.0710659067085954 0.5734375
0.0715572589098532 0.574553571428571
0.0728511530398323 0.575892857142857
0.0732606132075472 0.577232142857143
0.0740140199161426 0.578348214285714
0.0745708857442348 0.579464285714286
0.0748001834381551 0.580580357142857
0.0756027253668763 0.581919642857143
0.0763561320754717 0.583035714285714
0.0767983490566038 0.584151785714286
0.0773388364779874 0.585714285714286
0.0783542976939203 0.587053571428571
0.078976677148847 0.588392857142857
0.0802214360587002 0.589732142857143
0.0804179769392034 0.591071428571429
0.0813024109014675 0.5921875
0.0820230607966457 0.593303571428571
0.0827928459119497 0.594866071428571
0.0832023060796646 0.596205357142857
0.0837264150943396 0.5984375
0.0851185796645702 0.599330357142857
0.0860521488469602 0.600892857142857
0.0870184748427673 0.602232142857143
0.0877227463312369 0.603348214285714
0.0879356656184486 0.604464285714286
0.0887382075471698 0.605803571428571
0.0891312893081761 0.607142857142857
0.0901631289308176 0.608035714285714
0.09083464360587 0.609151785714286
0.0915716719077568 0.610714285714286
0.0919811320754717 0.611830357142857
0.0927345387840671 0.613392857142857
0.0935698375262055 0.614508928571429
0.094519785115304 0.615625
0.0950930293501048 0.616741071428571
0.0957154088050314 0.617857142857143
0.0964360587002096 0.618973214285714
0.0974187631027254 0.6203125
0.0984833595387841 0.621428571428571
0.0990074685534591 0.622767857142857
0.0995643343815514 0.623883928571429
0.100596174004193 0.625223214285714
0.101038390985325 0.626339285714286
0.101611635220126 0.627455357142857
0.102397798742138 0.629017857142857
0.103249475890985 0.630580357142857
0.104330450733753 0.631696428571429
0.105575209643606 0.633258928571429
0.106295859538784 0.634375
0.107032887840671 0.635491071428571
0.107720780922432 0.636607142857143
0.10914570230608 0.638839285714286
0.110734407756813 0.639955357142857
0.111274895178197 0.641071428571429
0.112044680293501 0.642410714285714
0.113027384696017 0.64375
0.11427214360587 0.644866071428571
0.114943658280922 0.645982142857143
0.115451388888889 0.647098214285714
0.116286687631027 0.648214285714286
0.118252096436059 0.649553571428571
0.118645178197065 0.650446428571429
0.121167452830189 0.651785714285714
0.123329402515723 0.652901785714286
0.124246593291405 0.654017857142857
0.125262054507338 0.655133928571429
0.126523191823899 0.65625
0.127440382599581 0.657366071428571
0.128341194968553 0.658482142857143
0.129422169811321 0.659598214285714
0.130208333333333 0.660714285714286
0.131338443396226 0.661830357142857
0.132337526205451 0.662946428571429
0.134319313417191 0.6640625
0.135645964360587 0.665401785714286
0.137463967505241 0.666517857142857
0.139986242138365 0.667857142857143
0.142885220125786 0.669196428571429
0.143917059748428 0.670535714285714
0.144572196016771 0.671651785714286
0.14540749475891 0.672991071428571
0.146865172955975 0.674330357142857
0.148371986373166 0.675446428571429
0.149665880503145 0.6765625
0.151303721174004 0.677678571428571
0.152253668763103 0.679241071428571
0.154104428721174 0.680357142857143
0.155840539832285 0.681473214285714
0.15788784067086 0.6828125
0.158968815513627 0.684151785714286
0.160966981132075 0.684821428571429
0.162015199161426 0.685714285714286
0.163194444444444 0.687053571428571
0.165471042976939 0.688169642857143
0.166371855345912 0.688839285714286
0.167665749475891 0.689955357142857
0.168222615303983 0.691071428571429
0.169614779874214 0.6921875
0.170925052410901 0.693303571428571
0.171547431865828 0.694419642857143
0.172186189727463 0.695758928571429
0.173824030398323 0.696875
0.175330843815514 0.697991071428571
0.17747641509434 0.698883928571429
0.178934093291405 0.700223214285714
0.179753013626834 0.701116071428571
0.180653825995807 0.702008928571429
0.181358097484277 0.703125
0.183962264150943 0.704017857142857
0.185616483228512 0.705133928571429
0.186435403563941 0.70625
0.187876703354298 0.707366071428571
0.189465408805031 0.708482142857143
0.191103249475891 0.709375
0.192462657232704 0.710044642857143
0.194215146750524 0.711160714285714
0.19601677148847 0.712276785714286
0.1974089360587 0.713169642857143
0.199014019916143 0.7140625
0.200832023060797 0.715178571428571
0.203534460167715 0.716071428571429
0.204959381551363 0.7171875
0.206580843815514 0.718080357142857
0.207940251572327 0.718526785714286
0.208382468553459 0.719419642857143
0.210806472746331 0.720535714285714
0.214295073375262 0.721651785714286
0.215900157232704 0.722767857142857
0.217996593291405 0.723883928571429
0.219732704402516 0.725
0.221108490566038 0.726116071428571
0.222582547169811 0.727232142857143
0.224122117400419 0.728125
0.22492465932914 0.729241071428571
0.226415094339623 0.730357142857143
0.229314072327044 0.731473214285714
0.23273715932914 0.7328125
0.234096567085954 0.733482142857143
0.235734407756813 0.734375
0.23927214360587 0.735491071428571
0.241041011530398 0.736607142857143
0.242727987421384 0.737723214285714
0.244595125786164 0.7390625
0.247379454926625 0.740178571428571
0.249279350104822 0.741071428571429
0.252505896226415 0.7421875
0.254602332285115 0.743080357142857
0.255896226415094 0.744196428571429
0.258647798742138 0.7453125
0.260007206498952 0.746428571428571
0.261497641509434 0.747321428571429
0.262840670859539 0.748660714285714
0.265444837526205 0.749553571428571
0.266705974842767 0.750446428571429
0.268065382599581 0.7515625
0.269850628930818 0.752455357142857
0.271701388888889 0.753125
0.272520309224319 0.754017857142857
0.274583988469602 0.754910714285714
0.276647667714885 0.756026785714286
0.278138102725367 0.757142857142857
0.280136268343815 0.758258928571429
0.28102070230608 0.759375
0.28241286687631 0.760491071428571
0.283821409853249 0.761830357142857
0.286671252620545 0.762946428571429
0.288374606918239 0.7640625
0.289717636268344 0.765401785714286
0.292780398322851 0.766071428571429
0.29466391509434 0.766964285714286
0.299184355345912 0.768080357142857
0.300363600628931 0.769419642857143
0.306128799790356 0.7703125
0.3083071278826 0.771205357142857
0.309502751572327 0.772098214285714
0.311648322851153 0.772991071428571
0.314383516771488 0.773883928571429
0.316512709643606 0.775223214285714
0.317429900419287 0.776116071428571
0.319837526205451 0.777232142857143
0.321000393081761 0.777901785714286
0.32404677672956 0.778794642857143
0.326192348008386 0.779910714285714
0.327977594339623 0.780803571428571
0.329337002096436 0.781919642857143
0.331138626834382 0.7828125
0.332481656184486 0.783705357142857
0.333382468553459 0.784598214285714
0.335429769392034 0.785044642857143
0.337902908805031 0.786160714285714
0.342292321802935 0.787276785714286
0.343586215932914 0.788392857142857
0.346616221174004 0.789508928571429
0.351169418238994 0.790848214285714
0.35261071802935 0.791517857142857
0.355558831236897 0.792633928571429
0.358408674004193 0.793303571428571
0.360930948637317 0.793973214285714
0.363518736897275 0.794642857142857
0.366745283018868 0.795535714285714
0.369496855345912 0.796651785714286
0.371249344863732 0.797544642857143
0.374901729559748 0.7984375
0.377391247379455 0.799330357142857
0.3791928721174 0.800669642857143
0.382239255765199 0.801785714285714
0.384073637316562 0.802678571428571
0.386710560796646 0.803571428571429
0.388839753668763 0.8046875
0.390215539832285 0.805803571428571
0.393949816561845 0.806696428571429
0.396013495807128 0.8078125
0.399518474842767 0.808705357142857
0.401303721174004 0.809598214285714
0.403760482180293 0.810714285714286
0.406495676100629 0.811830357142857
0.409607573375262 0.812276785714286
0.410475628930818 0.813169642857143
0.412113469601677 0.813839285714286
0.415094339622642 0.814955357142857
0.420171645702306 0.815848214285714
0.422333595387841 0.816964285714286
0.426985062893082 0.817633928571429
0.429179769392034 0.818526785714286
0.435501834381551 0.819196428571429
0.4375 0.820089285714286
0.438924921383648 0.821428571428571
0.440742924528302 0.822321428571429
0.443592767295597 0.823214285714286
0.445803852201258 0.823883928571429
0.447277908805031 0.824776785714286
0.450553590146751 0.825669642857143
0.451683700209644 0.8265625
0.453550838574423 0.827678571428571
0.456793763102725 0.828348214285714
0.46362355870021 0.829241071428571
0.465539832285115 0.829910714285714
0.466800969601677 0.830580357142857
0.469716325995807 0.831919642857143
0.470764544025157 0.832366071428571
0.473221305031447 0.833482142857143
0.475006551362683 0.834598214285714
0.479690775681342 0.835267857142857
0.481852725366876 0.836160714285714
0.483490566037736 0.836830357142857
0.485095649895178 0.837723214285714
0.48717570754717 0.838616071428571
0.48915749475891 0.839732142857143
0.492236635220126 0.840625
0.494365828092243 0.841741071428571
0.499082809224319 0.842633928571429
0.500900812368973 0.84375
0.502702437106918 0.844642857142857
0.504815251572327 0.8453125
0.509270178197065 0.846205357142857
0.511923480083857 0.847098214285714
0.515215539832285 0.848214285714286
0.516656839622642 0.849107142857143
0.5198178721174 0.849776785714286
0.522864255765199 0.850892857142857
0.524354690775681 0.852008928571429
0.527466588050314 0.852901785714286
0.529251834381551 0.853794642857143
0.530938810272537 0.8546875
0.532838705450734 0.855580357142857
0.538423742138365 0.85625
0.540143474842767 0.856696428571429
0.542354559748428 0.857142857142857
0.544696671907757 0.858035714285714
0.546580188679245 0.858928571428571
0.54851284067086 0.859821428571429
0.55083857442348 0.860714285714286
0.554703878406709 0.861383928571429
0.55865107442348 0.862053571428571
0.562025026205451 0.8625
0.564973139412998 0.863169642857143
0.56833071278826 0.863616071428571
0.571852070230608 0.864285714285714
0.575602725366876 0.864955357142857
0.577993972746331 0.865848214285714
0.580237814465409 0.866964285714286
0.581236897274633 0.867857142857143
0.586740041928721 0.868973214285714
0.589802803983228 0.869419642857143
0.593012971698113 0.870535714285714
0.598090277777778 0.871651785714286
0.600645309224319 0.872544642857143
0.603708071278826 0.872991071428571
0.605100235849057 0.873883928571429
0.607868186582809 0.874553571428571
0.611717112159329 0.875669642857143
0.61240500524109 0.876785714285714
0.615566037735849 0.877232142857143
0.617384040880503 0.878125
0.620348532494759 0.879241071428571
0.622952699161426 0.880357142857143
0.624868972746331 0.88125
0.627555031446541 0.882366071428571
0.62884892557652 0.883258928571429
0.631125524109015 0.883928571428571
0.632304769392034 0.884375
0.634646881551363 0.885044642857143
0.637398453878407 0.885714285714286
0.642328354297694 0.886160714285714
0.64458857442348 0.887276785714286
0.645554900419287 0.888169642857143
0.647667714884696 0.888616071428571
0.649583988469602 0.889508928571429
0.652679507337526 0.890178571428571
0.655169025157233 0.891071428571429
0.658788653039832 0.891964285714286
0.663390985324948 0.892857142857143
0.664488338574423 0.893973214285714
0.666961477987421 0.8953125
0.669156184486373 0.896205357142857
0.672349973794549 0.896875
0.674806734800839 0.897544642857143
0.678999606918239 0.8984375
0.681964098532495 0.899553571428571
0.683863993710692 0.900669642857143
0.68622248427673 0.901785714285714
0.688712002096436 0.902901785714286
0.690988600628931 0.903571428571429
0.694116876310273 0.904241071428571
0.698293370020964 0.904910714285714
0.699587264150943 0.905803571428571
0.702371593291405 0.90625
0.703419811320755 0.907142857142857
0.706761006289308 0.908035714285714
0.710200471698113 0.908928571428571
0.712952044025157 0.909821428571429
0.717210429769392 0.910714285714286
0.72050248951782 0.911383928571429
0.724007468553459 0.912276785714286
0.727676231656184 0.912946428571429
0.730575209643606 0.913616071428571
0.736667976939203 0.914508928571429
0.739730738993711 0.914955357142857
0.742384040880503 0.916071428571429
0.746069182389937 0.916964285714286
0.751343029350105 0.918303571428571
0.753177410901468 0.919196428571429
0.756453092243187 0.920089285714286
0.757910770440252 0.920982142857143
0.761939858490566 0.921651785714286
0.765297431865828 0.922321428571429
0.767508516771488 0.9234375
0.769850628930818 0.924330357142857
0.773470256813417 0.925223214285714
0.775976153039832 0.925892857142857
0.777482966457023 0.9265625
0.778727725366876 0.927678571428571
0.780971567085954 0.928571428571429
0.784361897274633 0.929241071428571
0.786327306079665 0.930357142857143
0.787916011530398 0.93125
0.788980607966457 0.931696428571429
0.792321802935011 0.932589285714286
0.794844077568134 0.933482142857143
0.798447327044025 0.933928571428571
0.801755765199161 0.934598214285714
0.806145178197065 0.935491071428571
0.807586477987421 0.936383928571429
0.811009564989518 0.937053571428571
0.812516378406709 0.937946428571429
0.814432651991614 0.938616071428571
0.816267033542977 0.939285714285714
0.820132337526205 0.939955357142857
0.823915749475891 0.941294642857143
0.827109538784067 0.9421875
0.832563548218029 0.943080357142857
0.835249606918239 0.94375
0.837395178197065 0.944866071428571
0.840818265199161 0.945982142857143
0.842406970649895 0.946875
0.845813679245283 0.947544642857143
0.847320492662474 0.947991071428571
0.848483359538784 0.949107142857143
0.849941037735849 0.95
0.851365959119497 0.950892857142857
0.852790880503145 0.952232142857143
0.854870938155136 0.952901785714286
0.85645964360587 0.953348214285714
0.858408674004193 0.954464285714286
0.863715277777778 0.955357142857143
0.867809879454927 0.956473214285714
0.870381289308176 0.957366071428571
0.872444968553459 0.958258928571429
0.87663784067086 0.959151785714286
0.878717898322851 0.959598214285714
0.882632337526205 0.960714285714286
0.885039963312369 0.961607142857143
0.887545859538784 0.962276785714286
0.890133647798742 0.962723214285714
0.894195492662474 0.963839285714286
0.89668501048218 0.964732142857143
0.899502096436059 0.965848214285714
0.902925183438155 0.966741071428571
0.906692216981132 0.967633928571429
0.909116221174004 0.968526785714286
0.910311844863732 0.969642857142857
0.913571147798742 0.9703125
0.915274502096436 0.971428571428571
0.918271750524109 0.972321428571429
0.922448244234801 0.9734375
0.926264412997904 0.974107142857143
0.929621986373166 0.975223214285714
0.931538259958071 0.976339285714286
0.932553721174004 0.977008928571429
0.935141509433962 0.977901785714286
0.937712919287212 0.979017857142857
0.94064465408805 0.980133928571429
0.946819313417191 0.981026785714286
0.950569968553459 0.982142857142857
0.95428786687631 0.983035714285714
0.956187762054507 0.984151785714286
0.958939334381551 0.985044642857143
0.964278694968553 0.9859375
0.968193134171908 0.986607142857143
0.971403301886792 0.987723214285714
0.973745414046122 0.988839285714286
0.976988338574423 0.989955357142857
0.979854559748428 0.991071428571429
0.98321213312369 0.9921875
0.984718946540881 0.993526785714286
0.988027384696017 0.994419642857143
0.99207285115304 0.995535714285714
0.993252096436059 0.996651785714286
0.995528694968553 0.997767857142857
0.997772536687631 0.999107142857143
};
\addlegendentry{$L^{1}(\mathbf{X},\hat{\mathbf{X}})$ - AUC:0.8099}


\addplot [semithick, seagreen]
table {%
0 0
8.18920335429769e-05 0.00267857142857143
0.000180162473794549 0.00558035714285714
0.000278432914046122 0.009375
0.00042583857442348 0.0142857142857143
0.000507730607966457 0.0176339285714286
0.000606001048218029 0.0220982142857143
0.000704271488469602 0.0254464285714286
0.000868055555555556 0.0287946428571429
0.0010482180293501 0.0305803571428571
0.00124475890985325 0.0325892857142857
0.00139216457023061 0.0354910714285714
0.00152319182389937 0.0383928571428571
0.00162146226415094 0.0401785714285714
0.00180162473794549 0.0417410714285714
0.00194903039832285 0.0455357142857143
0.00219470649895178 0.0475446428571429
0.00234211215932914 0.0493303571428571
0.00252227463312369 0.0513392857142857
0.00270243710691824 0.0540178571428571
0.00288259958071279 0.0558035714285714
0.00307914046121593 0.0575892857142857
0.00317741090146751 0.059375
0.00363600628930818 0.0607142857142857
0.00402908805031447 0.0622767857142857
0.0053229821802935 0.0640625
0.00548676624737946 0.0654017857142857
0.00560141509433962 0.0674107142857143
0.00574882075471698 0.0691964285714286
0.00584709119496855 0.0729910714285714
0.00601087526205451 0.075
0.00612552410901468 0.0787946428571429
0.00625655136268344 0.0810267857142857
0.0063875786163522 0.0863839285714286
0.00648584905660377 0.0883928571428571
0.00660049790356394 0.090625
0.00681341719077568 0.0926339285714286
0.00700995807127883 0.0941964285714286
0.00723925576519916 0.0953125
0.00738666142557652 0.096875
0.00750131027253669 0.0984375
0.00771422955974843 0.0997767857142857
0.00792714884696017 0.101339285714286
0.00809093291404612 0.103348214285714
0.00840212264150943 0.1046875
0.00856590670859539 0.105803571428571
0.00871331236897275 0.107366071428571
0.00884433962264151 0.109151785714286
0.00900812368972746 0.111830357142857
0.00913915094339623 0.1140625
0.00928655660377358 0.116517857142857
0.00943396226415094 0.118526785714286
0.00954861111111111 0.122321428571429
0.00971239517819707 0.124107142857143
0.00981066561844864 0.127678571428571
0.0101218553459119 0.131026785714286
0.0103511530398323 0.1328125
0.0104985587002096 0.135044642857143
0.0106295859538784 0.136830357142857
0.0107933700209644 0.138616071428571
0.0109080188679245 0.140401785714286
0.0110554245283019 0.143973214285714
0.0112028301886792 0.147321428571429
0.0112847222222222 0.150223214285714
0.0114812631027254 0.152678571428571
0.0116286687631027 0.154464285714286
0.0118252096436059 0.15625
0.0119562368972746 0.158258928571429
0.0121200209643606 0.159598214285714
0.0124148322851153 0.161830357142857
0.012627751572327 0.164285714285714
0.0127587788259958 0.165625
0.0130372117400419 0.167410714285714
0.0132992662473795 0.169866071428571
0.0135121855345912 0.171205357142857
0.0138561320754717 0.172544642857143
0.014167321802935 0.174330357142857
0.0146095387840671 0.1765625
0.0149043501048218 0.178571428571429
0.0151172693920335 0.180580357142857
0.015461215932914 0.181696428571429
0.015788784067086 0.183705357142857
0.0160344601677149 0.1859375
0.0162473794549266 0.187053571428571
0.0164439203354298 0.188392857142857
0.0168370020964361 0.189732142857143
0.0170171645702306 0.191517857142857
0.0172464622641509 0.193080357142857
0.0174430031446541 0.195089285714286
0.0176723008385744 0.197098214285714
0.0178360849056604 0.198883928571429
0.0180817610062893 0.200223214285714
0.0183601939203354 0.201785714285714
0.0188024109014675 0.203348214285714
0.0189825733752621 0.206026785714286
0.0193756551362683 0.2078125
0.0195558176100629 0.208928571428571
0.0196868448637317 0.210714285714286
0.0197851153039832 0.212946428571429
0.019998034591195 0.215401785714286
0.0202437106918239 0.216964285714286
0.020440251572327 0.21875
0.0206531708595388 0.220089285714286
0.0208333333333333 0.221875
0.0209971174004193 0.224330357142857
0.0214065775681342 0.226339285714286
0.0216194968553459 0.227455357142857
0.0218487945492662 0.228794642857143
0.0224056603773585 0.230580357142857
0.0225203092243187 0.232142857142857
0.0228478773584906 0.233482142857143
0.0234375 0.234821428571429
0.0235849056603774 0.236160714285714
0.0237486897274633 0.2375
0.0239616090146751 0.2390625
0.024125393081761 0.240848214285714
0.0242564203354298 0.241964285714286
0.0245839884696017 0.243303571428571
0.0252882599580713 0.244419642857143
0.0256813417190776 0.245982142857143
0.0264183700209644 0.247098214285714
0.0284001572327044 0.248214285714286
0.029956105870021 0.249330357142857
0.0328550838574423 0.250446428571429
0.0337231394129979 0.2515625
0.0347877358490566 0.252678571428571
0.0350989255765199 0.254017857142857
0.0352627096436059 0.255133928571429
0.035541142557652 0.257366071428571
0.0359833595387841 0.258705357142857
0.0362454140461216 0.260267857142857
0.0364910901467505 0.262053571428571
0.0366221174004193 0.263616071428571
0.036753144654088 0.264955357142857
0.0368677935010482 0.268080357142857
0.0371134696016771 0.269642857142857
0.0373100104821803 0.270982142857143
0.0377522274633124 0.273214285714286
0.0379160115303983 0.276116071428571
0.0381125524109015 0.278348214285714
0.0382763364779874 0.280580357142857
0.0384237421383648 0.282366071428571
0.0386202830188679 0.284375
0.0387676886792453 0.2859375
0.038980607966457 0.288839285714286
0.0391607704402516 0.291517857142857
0.0393736897274633 0.293080357142857
0.0395374737945493 0.295535714285714
0.039668501048218 0.296875
0.0399633123689727 0.2984375
0.0402253668763103 0.300669642857143
0.040438286163522 0.302455357142857
0.0405529350104822 0.303794642857143
0.0406675838574423 0.305357142857143
0.0410770440251572 0.306473214285714
0.0414373689727463 0.307589285714286
0.0417321802935011 0.308705357142857
0.0422726677148847 0.310491071428571
0.0425183438155136 0.311830357142857
0.0427967767295597 0.312946428571429
0.0431407232704403 0.315625
0.0432881289308176 0.317410714285714
0.0434682914046122 0.31875
0.0436320754716981 0.320535714285714
0.0439105083857442 0.321875
0.0440579140461216 0.323214285714286
0.0442872117400419 0.324776785714286
0.0446147798742138 0.327008928571429
0.0447458071278826 0.329464285714286
0.0449914832285115 0.330580357142857
0.0452371593291405 0.332589285714286
0.0453681865828092 0.333928571428571
0.0455974842767296 0.336383928571429
0.0457285115303983 0.338392857142857
0.0459414308176101 0.339955357142857
0.0462362421383648 0.341741071428571
0.0465146750524109 0.343080357142857
0.0466620807127883 0.345089285714286
0.0468913784067086 0.346651785714286
0.0470551624737945 0.347991071428571
0.0472680817610063 0.349553571428571
0.0474973794549266 0.351116071428571
0.0477430555555556 0.352232142857143
0.0479068396226415 0.353794642857143
0.0481033805031447 0.355803571428571
0.0482671645702306 0.357366071428571
0.0487585167714885 0.358928571428571
0.0489059224318658 0.360714285714286
0.0490369496855346 0.362723214285714
0.0491679769392034 0.365178571428571
0.0493972746331237 0.3671875
0.0496429507337526 0.36875
0.0498394916142558 0.370758928571429
0.0501343029350105 0.371875
0.0503799790356394 0.374107142857143
0.0506256551362683 0.376785714285714
0.0508713312368973 0.378571428571429
0.0511006289308176 0.380357142857143
0.0513790618448637 0.382366071428571
0.0516574947589098 0.383482142857143
0.0518212788259958 0.385714285714286
0.0520669549266247 0.386830357142857
0.0521816037735849 0.388392857142857
0.0523453878406709 0.389955357142857
0.0525910639412998 0.392410714285714
0.0528367400419287 0.394642857142857
0.0530824161425577 0.396428571428571
0.0532134433962264 0.397991071428571
0.0534099842767296 0.399553571428571
0.0538194444444444 0.401339285714286
0.053999606918239 0.402455357142857
0.0541961477987421 0.403794642857143
0.0543599318658281 0.405133928571429
0.0545400943396226 0.406473214285714
0.0546547431865828 0.407589285714286
0.0550314465408805 0.408928571428571
0.0553098794549266 0.411383928571429
0.0554409067085954 0.4125
0.0555555555555556 0.4140625
0.0557684748427673 0.415848214285714
0.0562598270440252 0.417410714285714
0.0564072327044025 0.41875
0.0566037735849057 0.420535714285714
0.0569640985324948 0.422321428571429
0.0572752882599581 0.424330357142857
0.0574554507337526 0.425669642857143
0.0577175052410902 0.426785714285714
0.0578649109014675 0.428348214285714
0.0580942085953878 0.429464285714286
0.0582252358490566 0.430803571428571
0.0586510744234801 0.432142857142857
0.0590113993710692 0.433928571428571
0.0592406970649895 0.436607142857143
0.0594044811320755 0.437723214285714
0.059666535639413 0.439285714285714
0.0599122117400419 0.441071428571429
0.0602070230607966 0.442633928571429
0.0603216719077568 0.445089285714286
0.0604854559748428 0.447098214285714
0.0608785377358491 0.449553571428571
0.0611733490566038 0.451339285714286
0.0614354035639413 0.452901785714286
0.0616319444444444 0.454241071428571
0.0617957285115304 0.455803571428571
0.0619758909853249 0.456919642857143
0.0621888102725367 0.459151785714286
0.062336215932914 0.460491071428571
0.0625163784067086 0.462053571428571
0.0628767033542977 0.463839285714286
0.0631715146750524 0.464955357142857
0.063351677148847 0.466071428571429
0.0636792452830189 0.467410714285714
0.0639412997903564 0.469419642857143
0.0642852463312369 0.472098214285714
0.0645145440251572 0.473660714285714
0.0650058962264151 0.475446428571429
0.065251572327044 0.477008928571429
0.0656282756813417 0.479464285714286
0.0657593029350105 0.481026785714286
0.0660377358490566 0.482366071428571
0.0665946016771488 0.483705357142857
0.0669713050314465 0.484821428571429
0.0671842243186583 0.486383928571429
0.067479035639413 0.488169642857143
0.0676755765199161 0.489508928571429
0.0679703878406709 0.490848214285714
0.0683962264150943 0.491964285714286
0.0686582809224319 0.49375
0.0688220649895178 0.495089285714286
0.0691332547169811 0.496428571428571
0.0695099580712788 0.497544642857143
0.0696737421383648 0.498660714285714
0.0702142295597484 0.499776785714286
0.0705581761006289 0.500892857142857
0.0707874737945493 0.502008928571429
0.0714426100628931 0.503348214285714
0.0717046645702306 0.504910714285714
0.0720322327044025 0.506026785714286
0.0724253144654088 0.507142857142857
0.0729658018867925 0.508258928571429
0.0733261268343816 0.509375
0.0736700733752621 0.5109375
0.073997641509434 0.512053571428571
0.0742105607966457 0.513169642857143
0.0743743448637317 0.514285714285714
0.0746691561844864 0.516294642857143
0.075291535639413 0.517857142857143
0.0758484014675052 0.519642857142857
0.0762578616352201 0.521651785714286
0.0765362945492662 0.523214285714286
0.0772078092243187 0.524330357142857
0.0778465670859539 0.525892857142857
0.0782560272536688 0.527008928571429
0.0786818658280922 0.528125
0.0790258123689727 0.529241071428571
0.0793533805031447 0.530580357142857
0.0802378144654088 0.532142857142857
0.0806636530398323 0.533258928571429
0.0810239779874214 0.534375
0.0813351677148847 0.5359375
0.0821213312368973 0.537053571428571
0.082940251572327 0.538616071428571
0.0838901991614256 0.539732142857143
0.0844470649895178 0.540848214285714
0.0847910115303983 0.541964285714286
0.0853806341719078 0.543080357142857
0.0856754454926625 0.544196428571429
0.0864124737945493 0.5453125
0.086789177148847 0.546875
0.0870348532494759 0.548214285714286
0.0875917190775681 0.549776785714286
0.0884597746331237 0.551116071428571
0.0890166404612159 0.552455357142857
0.0898846960167715 0.553571428571429
0.0904251834381551 0.5546875
0.090998427672956 0.556026785714286
0.0916535639412998 0.558258928571429
0.0928655660377359 0.559821428571429
0.0931767557651992 0.5609375
0.0935534591194968 0.5625
0.0940448113207547 0.563839285714286
0.0950602725366876 0.565401785714286
0.0955188679245283 0.566741071428571
0.0961084905660377 0.567857142857143
0.0964688155136268 0.568973214285714
0.0972058438155136 0.570089285714286
0.0985324947589098 0.571875
0.0996298480083857 0.573214285714286
0.100186713836478 0.574330357142857
0.100661687631027 0.575669642857143
0.101153039832285 0.577008928571429
0.101529743186583 0.578125
0.102708988469602 0.579241071428571
0.103249475890985 0.580580357142857
0.104068396226415 0.581919642857143
0.104658018867925 0.583035714285714
0.105116614255765 0.584151785714286
0.105706236897275 0.585491071428571
0.106426886792453 0.586607142857143
0.10773715932914 0.587723214285714
0.108228511530398 0.5890625
0.108965539832285 0.590178571428571
0.109718946540881 0.591294642857143
0.111061975890985 0.592410714285714
0.111455057651992 0.593526785714286
0.111913653039832 0.5953125
0.113371331236897 0.596651785714286
0.114403170859539 0.597767857142857
0.116155660377358 0.599107142857143
0.117351284067086 0.600223214285714
0.118727070230608 0.6015625
0.119496855345912 0.602901785714286
0.120151991614256 0.604241071428571
0.12044680293501 0.605357142857143
0.121478642557652 0.606473214285714
0.122068265199161 0.607589285714286
0.12301821278826 0.608705357142857
0.124213836477987 0.609821428571429
0.125163784067086 0.6109375
0.125737028301887 0.612053571428571
0.12663784067086 0.613169642857143
0.127129192872117 0.614732142857143
0.127718815513627 0.616071428571429
0.128210167714885 0.617410714285714
0.129143736897275 0.618526785714286
0.130142819706499 0.619642857142857
0.131043632075472 0.620982142857143
0.132140985324948 0.622321428571429
0.133336609014675 0.6234375
0.134941692872117 0.624553571428571
0.135400288259958 0.625669642857143
0.136251965408805 0.626785714285714
0.137120020964361 0.627901785714286
0.139036294549266 0.629017857142857
0.139560403563941 0.630133928571429
0.140379323899371 0.63125
0.142950733752621 0.632366071428571
0.143671383647799 0.633482142857143
0.14552214360587 0.634598214285714
0.145898846960168 0.635714285714286
0.146750524109015 0.636830357142857
0.148535770440252 0.637946428571429
0.149059879454927 0.6390625
0.150321016771488 0.640178571428571
0.15158215408805 0.641294642857143
0.15321999475891 0.642410714285714
0.154939727463312 0.64375
0.156118972746331 0.644866071428571
0.157265461215933 0.646205357142857
0.159214491614256 0.647321428571429
0.160426493710692 0.6484375
0.162047955974843 0.649553571428571
0.162768605870021 0.650669642857143
0.163849580712788 0.652008928571429
0.16499606918239 0.653348214285714
0.166797693920335 0.654464285714286
0.167829533542977 0.655580357142857
0.169172562893082 0.656696428571429
0.1697785639413 0.6578125
0.17105607966457 0.658928571428571
0.173250786163522 0.660044642857143
0.175101546121593 0.661160714285714
0.176723008385744 0.662276785714286
0.179032363731656 0.663616071428571
0.181423611111111 0.664732142857143
0.18365107442348 0.666071428571429
0.184961346960168 0.667410714285714
0.185763888888889 0.668526785714286
0.187598270440252 0.669642857142857
0.188286163522013 0.670758928571429
0.190480870020964 0.671875
0.190873951781971 0.672991071428571
0.192233359538784 0.674107142857143
0.194215146750524 0.675223214285714
0.195230607966457 0.676339285714286
0.196065906708595 0.677455357142857
0.198358883647799 0.678571428571429
0.19986569706499 0.6796875
0.201618186582809 0.680803571428571
0.203960298742138 0.681919642857143
0.205581761006289 0.683035714285714
0.20685927672956 0.684151785714286
0.209397929769392 0.685267857142857
0.211740041928721 0.686383928571429
0.212608097484277 0.6875
0.213459774633124 0.688616071428571
0.216096698113208 0.689955357142857
0.218062106918239 0.691071428571429
0.219175838574423 0.6921875
0.2208464360587 0.693303571428571
0.22469536163522 0.694419642857143
0.226267688679245 0.695535714285714
0.226840932914046 0.696651785714286
0.229608883647799 0.697767857142857
0.232294942348008 0.698883928571429
0.233932783018868 0.7
0.237503275681342 0.7015625
0.239714360587002 0.702678571428571
0.240647929769392 0.703794642857143
0.241286687631027 0.704910714285714
0.243170204402516 0.706026785714286
0.24533215408805 0.707142857142857
0.248968160377358 0.708258928571429
0.252063679245283 0.709375
0.25769785115304 0.710491071428571
0.258958988469602 0.711607142857143
0.260400288259958 0.712723214285714
0.26166142557652 0.713839285714286
0.263610455974843 0.714955357142857
0.26446213312369 0.716294642857143
0.265248296645702 0.717410714285714
0.267410246331237 0.718526785714286
0.269129979035639 0.719642857142857
0.273388364779874 0.720758928571429
0.274944313417191 0.722098214285714
0.278744103773585 0.723214285714286
0.280971567085954 0.724330357142857
0.282674921383648 0.725669642857143
0.286556603773585 0.726785714285714
0.288047038784067 0.727901785714286
0.29022536687631 0.729017857142857
0.292665749475891 0.730133928571429
0.294352725366876 0.73125
0.297300838574423 0.732366071428571
0.300199816561845 0.733482142857143
0.301035115303983 0.734598214285714
0.302853118448637 0.735714285714286
0.304884040880503 0.736830357142857
0.309928590146751 0.737946428571429
0.313580974842767 0.7390625
0.317200602725367 0.740401785714286
0.321393474842767 0.741517857142857
0.32427607442348 0.742633928571429
0.328190513626834 0.74375
0.329959381551363 0.744866071428571
0.333005765199161 0.745982142857143
0.337722746331237 0.747098214285714
0.340539832285115 0.748214285714286
0.342537997903564 0.749330357142857
0.344470649895178 0.750446428571429
0.348155791404612 0.7515625
0.351185796645702 0.752678571428571
0.35529677672956 0.753794642857143
0.359293107966457 0.754910714285714
0.36158608490566 0.75625
0.371200209643606 0.757366071428571
0.372494103773585 0.758482142857143
0.375 0.759598214285714
0.376916273584906 0.760714285714286
0.378930817610063 0.761830357142857
0.380191954926625 0.762946428571429
0.382272012578616 0.7640625
0.384483097484277 0.765178571428571
0.388086346960168 0.766294642857143
0.39051035115304 0.767633928571429
0.392967112159329 0.76875
0.397209119496855 0.769866071428571
0.398142688679245 0.770982142857143
0.400910639412998 0.772098214285714
0.405758647798742 0.773214285714286
0.408444706498952 0.774330357142857
0.411065251572327 0.775446428571429
0.41709250524109 0.7765625
0.418861373165618 0.777678571428571
0.422743055555556 0.778794642857143
0.423873165618449 0.779910714285714
0.426084250524109 0.781026785714286
0.430833988469602 0.782142857142857
0.434126048218029 0.783258928571429
0.435944051362683 0.784375
0.439072327044025 0.785491071428571
0.440431734800839 0.786607142857143
0.443985849056604 0.787723214285714
0.44613142033543 0.788839285714286
0.450471698113208 0.790178571428571
0.452797431865828 0.791294642857143
0.454255110062893 0.792410714285714
0.457399764150943 0.793526785714286
0.461494365828092 0.794642857142857
0.465261399371069 0.795758928571429
0.471386923480084 0.796875
0.475825471698113 0.797991071428571
0.480001965408805 0.799107142857143
0.483916404612159 0.800223214285714
0.487896357442348 0.801339285714286
0.491827175052411 0.802455357142857
0.494513233752621 0.803571428571429
0.498214753668763 0.8046875
0.502309355345912 0.805803571428571
0.505568658280922 0.806919642857143
0.509630503144654 0.808258928571429
0.515100890985325 0.809598214285714
0.520194575471698 0.810714285714286
0.524289177148847 0.811830357142857
0.530365566037736 0.812946428571429
0.534132599580713 0.8140625
0.536704009433962 0.815178571428571
0.541142557651992 0.816294642857143
0.547906839622642 0.817410714285714
0.550298087002096 0.818526785714286
0.553999606918239 0.819642857142857
0.556947720125786 0.820758928571429
0.559158805031447 0.821875
0.562188810272537 0.822991071428571
0.56471108490566 0.824107142857143
0.5661196278826 0.825223214285714
0.568068658280922 0.826339285714286
0.569804769392034 0.827678571428571
0.572851153039832 0.828794642857143
0.578157756813417 0.829910714285714
0.579320623689727 0.831026785714286
0.583677279874214 0.832142857142857
0.58896750524109 0.833258928571429
0.590801886792453 0.834375
0.593406053459119 0.835491071428571
0.596861897274633 0.836830357142857
0.601922824947589 0.837946428571429
0.605902777777778 0.8390625
0.610799921383648 0.840178571428571
0.613911818658281 0.841517857142857
0.617727987421384 0.842633928571429
0.621658805031447 0.84375
0.628193789308176 0.844866071428571
0.630683307127883 0.845982142857143
0.635236504192872 0.847098214285714
0.637152777777778 0.848214285714286
0.639380241090147 0.849330357142857
0.641804245283019 0.850446428571429
0.644080843815514 0.8515625
0.648519392033543 0.852678571428571
0.651811451781971 0.853794642857143
0.655660377358491 0.854910714285714
0.660279088050314 0.856026785714286
0.661949685534591 0.857142857142857
0.662588443396226 0.858482142857143
0.666470125786163 0.859598214285714
0.670220780922432 0.860714285714286
0.674413653039832 0.861830357142857
0.680162473794549 0.862946428571429
0.682045990566038 0.864285714285714
0.684502751572327 0.865625
0.689154219077568 0.866741071428571
0.690792059748428 0.867857142857143
0.693052279874214 0.868973214285714
0.698293370020964 0.870089285714286
0.703403432914046 0.871205357142857
0.706646357442348 0.872544642857143
0.709053983228512 0.873883928571429
0.710659067085954 0.875
0.712640854297694 0.876116071428571
0.717063024109015 0.877455357142857
0.720207678197065 0.878571428571429
0.723827306079665 0.8796875
0.728102070230608 0.880803571428571
0.729936451781971 0.881919642857143
0.733261268343816 0.883035714285714
0.735275812368973 0.884151785714286
0.736405922431866 0.885267857142857
0.737781708595388 0.886383928571429
0.738960953878407 0.8875
0.740631551362683 0.888616071428571
0.742236635220126 0.889732142857143
0.743956367924528 0.891071428571429
0.747575995807128 0.8921875
0.749344863731656 0.893303571428571
0.752898977987421 0.894419642857143
0.754045466457023 0.895535714285714
0.756076388888889 0.896651785714286
0.758123689727463 0.897767857142857
0.76002358490566 0.898883928571429
0.76084250524109 0.9
0.765723270440252 0.901116071428571
0.769719601677149 0.902232142857143
0.771766902515723 0.903348214285714
0.772995283018868 0.904464285714286
0.775517557651992 0.905580357142857
0.777941561844864 0.906696428571429
0.779137185534591 0.908035714285714
0.779956105870021 0.909151785714286
0.782560272536688 0.910267857142857
0.784836871069182 0.911383928571429
0.789308176100629 0.9125
0.79081498951782 0.913616071428571
0.79407429245283 0.914732142857143
0.796318134171908 0.915848214285714
0.799217112159329 0.916964285714286
0.801591981132076 0.918080357142857
0.803655660377358 0.919196428571429
0.805342636268344 0.9203125
0.806996855345912 0.921428571428571
0.808126965408805 0.922544642857143
0.811812106918239 0.923660714285714
0.812549135220126 0.924776785714286
0.816938548218029 0.925892857142857
0.819313417190776 0.927008928571429
0.823522667714885 0.928125
0.824439858490566 0.929241071428571
0.825357049266247 0.930357142857143
0.828534460167715 0.931473214285714
0.831220518867924 0.932589285714286
0.833611766247379 0.933705357142857
0.835626310272537 0.934821428571429
0.840523453878407 0.9359375
0.843569837526205 0.937053571428571
0.844585298742138 0.938169642857143
0.846796383647799 0.939508928571429
0.848368710691824 0.940625
0.851103904612159 0.941964285714286
0.852627096436059 0.943080357142857
0.854526991614256 0.944196428571429
0.857049266247379 0.945535714285714
0.860226677148847 0.946651785714286
0.861717112159329 0.947767857142857
0.862748951781971 0.949107142857143
0.864239386792453 0.950223214285714
0.865107442348008 0.951339285714286
0.866319444444444 0.952455357142857
0.867089229559748 0.953571428571429
0.868252096436059 0.9546875
0.870053721174004 0.955803571428571
0.870414046121593 0.956919642857143
0.87115107442348 0.958258928571429
0.872690644654088 0.959375
0.874230214884696 0.960491071428571
0.876506813417191 0.961607142857143
0.879258385744235 0.962723214285714
0.882288390985325 0.963839285714286
0.885449423480084 0.964955357142857
0.886464884696017 0.966071428571429
0.887758778825996 0.967410714285714
0.888790618448637 0.96875
0.890084512578616 0.970089285714286
0.89260678721174 0.971205357142857
0.893933438155136 0.972321428571429
0.895685927672956 0.9734375
0.898290094339623 0.974553571428571
0.900042583857442 0.975892857142857
0.901958857442348 0.977232142857143
0.903432914046122 0.978571428571429
0.904219077568134 0.9796875
0.90706892033543 0.980803571428571
0.908018867924528 0.981919642857143
0.909722222222222 0.983035714285714
0.912408280922432 0.984151785714286
0.913571147798742 0.985267857142857
0.917567479035639 0.986383928571429
0.920744889937107 0.9875
0.923594732704403 0.988616071428571
0.925265330188679 0.989732142857143
0.926985062893082 0.990848214285714
0.930096960167715 0.991964285714286
0.932930424528302 0.993303571428571
0.934420859538784 0.994419642857143
0.935960429769392 0.995535714285714
0.938892164570231 0.996875
0.941954926624738 0.997991071428571
0.947556341719078 0.999107142857143
};
\addlegendentry{$A^{\mathbf{X}_{noisy}}_E$ - AUC:0.7751}

\addplot [semithick, darkorange]
table {%
0 0
8.10635538261997e-05 0.05625
0.000182392996108949 0.0783482142857143
0.000303988326848249 0.0928571428571429
0.000405317769130999 0.1
0.000526913099870298 0.103794642857143
0.000648508430609598 0.111160714285714
0.000770103761348898 0.1140625
0.000871433203631647 0.122767857142857
0.000993028534370947 0.132366071428571
0.00111462386511025 0.138169642857143
0.00123621919584955 0.150446428571429
0.00135781452658885 0.157142857142857
0.00151994163424125 0.158482142857143
0.00166180285343709 0.160491071428571
0.00182392996108949 0.168973214285714
0.00194552529182879 0.173883928571429
0.00204685473411154 0.177008928571429
0.00220898184176394 0.1796875
0.00231031128404669 0.181473214285714
0.00251297016861219 0.184821428571429
0.00269536316472114 0.186383928571429
0.00279669260700389 0.189955357142857
0.00293855382619974 0.191071428571429
0.00308041504539559 0.193080357142857
0.00322227626459144 0.195982142857143
0.00332360570687419 0.199330357142857
0.00346546692607004 0.202232142857143
0.00358706225680934 0.205133928571429
0.00372892347600519 0.208258928571429
0.00403291180285344 0.211830357142857
0.00419503891050584 0.213169642857143
0.00437743190661479 0.216517857142857
0.00449902723735409 0.218973214285714
0.00466115434500649 0.222321428571429
0.00488407911802853 0.224107142857143
0.00500567444876783 0.225446428571429
0.00518806744487678 0.227232142857143
0.00535019455252918 0.231696428571429
0.00557311932555123 0.235267857142857
0.00571498054474708 0.237276785714286
0.00607976653696498 0.2390625
0.00624189364461738 0.241071428571429
0.00648508430609598 0.242857142857143
0.00660667963683528 0.244642857142857
0.00674854085603113 0.246205357142857
0.00701199740596628 0.247321428571429
0.00725518806744488 0.2484375
0.00759970817120623 0.250223214285714
0.00782263294422827 0.252901785714286
0.00802529182879377 0.254241071428571
0.00832928015564202 0.25625
0.00863326848249027 0.257589285714286
0.00875486381322957 0.259821428571429
0.00905885214007782 0.261607142857143
0.00930204280155642 0.263616071428571
0.00956549935149157 0.265401785714286
0.00976815823605707 0.266741071428571
0.00988975356679637 0.268080357142857
0.010132944228275 0.272544642857143
0.0102950713359274 0.273660714285714
0.0104977302204929 0.276116071428571
0.0107409208819715 0.278348214285714
0.0109233138780804 0.280133928571429
0.0112070363164721 0.281473214285714
0.0114299610894942 0.283035714285714
0.0117744811932555 0.285044642857143
0.0118960765239948 0.287276785714286
0.0120784695201038 0.289955357142857
0.0125445849546044 0.291517857142857
0.0127067120622568 0.293526785714286
0.0128688391699092 0.294642857142857
0.013193093385214 0.296651785714286
0.0133957522697795 0.2984375
0.0136389429312581 0.300892857142857
0.0138618677042802 0.302232142857143
0.0141658560311284 0.304241071428571
0.0143482490272374 0.305580357142857
0.0147130350194553 0.306696428571429
0.0149562256809339 0.308705357142857
0.0151994163424125 0.310267857142857
0.0155844682230869 0.311607142857143
0.0159695201037613 0.312946428571429
0.0161721789883268 0.314285714285714
0.0166382944228275 0.315401785714286
0.0169828145265888 0.317633928571429
0.0172057392996109 0.319642857142857
0.0176921206225681 0.321205357142857
0.0180366407263294 0.322544642857143
0.0184014267185473 0.323883928571429
0.018867542153048 0.325892857142857
0.0191107328145266 0.327678571428571
0.0195768482490272 0.3296875
0.0199619001297017 0.330803571428571
0.0202050907911803 0.332589285714286
0.0207320038910506 0.333705357142857
0.020894130998703 0.335044642857143
0.0210562581063554 0.336830357142857
0.0213602464332036 0.338392857142857
0.0215831712062257 0.340178571428571
0.0218466277561608 0.3421875
0.022110084306096 0.344642857142857
0.0225964656290532 0.345982142857143
0.0230017833981842 0.347098214285714
0.0233057717250324 0.348214285714286
0.0236908236057069 0.349776785714286
0.0239137483787289 0.350892857142857
0.0242380025940337 0.352232142857143
0.0246230544747082 0.353571428571429
0.0248865110246433 0.3546875
0.025352626459144 0.356473214285714
0.0257174124513619 0.3578125
0.0259200713359274 0.359151785714286
0.0264064526588846 0.360714285714286
0.026973897535668 0.361830357142857
0.0274400129701686 0.362946428571429
0.0278250648508431 0.364508928571429
0.0282506485084306 0.365848214285714
0.0287572957198444 0.366964285714286
0.0292436770428016 0.368080357142857
0.0294260700389105 0.369196428571429
0.0297503242542153 0.370758928571429
0.0301556420233463 0.372098214285714
0.0307433527885862 0.374107142857143
0.0311892023346304 0.375223214285714
0.0315539883268482 0.376339285714286
0.0320201037613489 0.378125
0.0323038261997406 0.379241071428571
0.0326686121919585 0.380803571428571
0.0331144617380026 0.382142857142857
0.0334387159533074 0.383482142857143
0.0338035019455253 0.384821428571429
0.0343304150453956 0.386383928571429
0.0345938715953307 0.387723214285714
0.0349383916990921 0.388839285714286
0.0353437094682231 0.389955357142857
0.0360935473411154 0.391517857142857
0.0367217898832685 0.392633928571429
0.0369447146562905 0.394196428571429
0.0376134889753567 0.3953125
0.0378972114137484 0.397098214285714
0.0382619974059663 0.3984375
0.0388091763942931 0.399776785714286
0.0392144941634241 0.4015625
0.0398427367055772 0.402901785714286
0.0404507133592737 0.405133928571429
0.0410789559014267 0.406696428571429
0.0413424124513619 0.408482142857143
0.0419706549935149 0.409598214285714
0.0423151750972763 0.411607142857143
0.0426394293125811 0.412946428571429
0.0431866083009079 0.4140625
0.0436932555123217 0.415625
0.0439769779507134 0.416741071428571
0.0448078793774319 0.417857142857143
0.0450713359273671 0.419419642857143
0.0454158560311284 0.420982142857143
0.0459833009079118 0.422098214285714
0.0468547341115435 0.423214285714286
0.0474424448767834 0.424553571428571
0.0482530804150454 0.425892857142857
0.0486583981841764 0.427232142857143
0.0490434500648508 0.428571428571429
0.049529831387808 0.4296875
0.0500162127107652 0.430803571428571
0.0502999351491569 0.431919642857143
0.0506647211413748 0.433258928571429
0.0514145590142672 0.434598214285714
0.0518806744487678 0.4359375
0.0524683852140078 0.4375
0.0535019455252918 0.438839285714286
0.0539477950713359 0.440178571428571
0.0547381647211414 0.441294642857143
0.0554069390402075 0.442633928571429
0.0560351815823606 0.44375
0.0569471465629053 0.445089285714286
0.0573119325551232 0.446205357142857
0.057818579766537 0.447321428571429
0.0587508106355383 0.4484375
0.0595209143968872 0.449776785714286
0.0597641050583658 0.451116071428571
0.0601694228274968 0.452455357142857
0.0604531452658885 0.453571428571429
0.0610205901426719 0.454910714285714
0.0616083009079118 0.45625
0.0618920233463035 0.457366071428571
0.0625202658884565 0.458928571428571
0.0630471789883268 0.460044642857143
0.0633714332036316 0.461383928571429
0.0640402075226978 0.4625
0.0646887159533074 0.463616071428571
0.0651142996108949 0.464955357142857
0.0654790856031128 0.466294642857143
0.0661883916990921 0.467857142857143
0.0671206225680934 0.468973214285714
0.067992055771725 0.4703125
0.0682352464332036 0.471651785714286
0.0688837548638132 0.472991071428571
0.0699781128404669 0.474330357142857
0.0703428988326848 0.475446428571429
0.0711332684824903 0.476785714285714
0.0713967250324254 0.478125
0.0719236381322957 0.479464285714286
0.0725518806744488 0.480803571428571
0.0735449092088197 0.482142857142857
0.0749229896238651 0.483258928571429
0.0756322957198444 0.484598214285714
0.0764631971465629 0.4859375
0.0771117055771725 0.487276785714286
0.0778210116731518 0.488839285714286
0.0781655317769131 0.489955357142857
0.0791180285343709 0.491741071428571
0.0800502594033722 0.492857142857143
0.0808000972762646 0.494196428571429
0.0812459468223087 0.4953125
0.0814891374837873 0.496651785714286
0.0823605706874189 0.497991071428571
0.0828469520103761 0.499330357142857
0.0835765239948119 0.500892857142857
0.084833009079118 0.502232142857143
0.0863326848249027 0.503348214285714
0.0870217250324254 0.504464285714286
0.0881768806744488 0.505580357142857
0.089291504539559 0.506696428571429
0.0899602788586252 0.508258928571429
0.0914194228274968 0.509375
0.0920881971465629 0.510491071428571
0.0931420233463035 0.511607142857143
0.0939323929961089 0.512723214285714
0.0949051556420233 0.514285714285714
0.0966074902723735 0.515401785714286
0.0971344033722438 0.516517857142857
0.0977423800259403 0.517633928571429
0.0988772697795071 0.51875
0.0996879053177691 0.519866071428571
0.101815823605707 0.520982142857143
0.102363002594034 0.522767857142857
0.102687256809339 0.524107142857143
0.104186932555123 0.525669642857143
0.105017833981842 0.526785714285714
0.106274319066148 0.527901785714286
0.10702415693904 0.529241071428571
0.107976653696498 0.530580357142857
0.109030479896239 0.532142857142857
0.109476329442283 0.533258928571429
0.110651750972763 0.534375
0.111178664072633 0.535714285714286
0.111969033722438 0.536830357142857
0.112597276264591 0.537946428571429
0.113326848249027 0.5390625
0.114867055771725 0.540848214285714
0.115758754863813 0.542410714285714
0.116569390402075 0.543526785714286
0.117846141374838 0.544866071428571
0.118413586251621 0.546205357142857
0.119568741893645 0.547321428571429
0.12029831387808 0.5484375
0.120845492866407 0.549776785714286
0.121899319066148 0.550892857142857
0.122973411154345 0.552008928571429
0.124797341115435 0.553125
0.125668774319066 0.554241071428571
0.126215953307393 0.555357142857143
0.127735894941634 0.556473214285714
0.12911397535668 0.557589285714286
0.130046206225681 0.558705357142857
0.131586413748379 0.559821428571429
0.132822632944228 0.561160714285714
0.13434257457847 0.562276785714286
0.135315337224384 0.563392857142857
0.136288099870298 0.564508928571429
0.136794747081712 0.565625
0.138963197146563 0.566741071428571
0.139915693904021 0.567857142857143
0.140766861219196 0.568973214285714
0.141638294422827 0.5703125
0.142692120622568 0.571428571428571
0.144556582360571 0.572544642857143
0.145873865110246 0.573883928571429
0.146765564202335 0.575446428571429
0.148589494163424 0.5765625
0.149460927367056 0.577678571428571
0.150616083009079 0.579017857142857
0.152217088197147 0.580133928571429
0.153250648508431 0.58125
0.154567931258106 0.582366071428571
0.155520428015564 0.583705357142857
0.157283560311284 0.584821428571429
0.15912775616083 0.586160714285714
0.161316472114137 0.587276785714286
0.162127107652399 0.588392857142857
0.164072632944228 0.589508928571429
0.16670719844358 0.590625
0.168206874189364 0.591741071428571
0.169929474708171 0.592857142857143
0.170800907911803 0.593973214285714
0.172037127107652 0.595089285714286
0.17311121919585 0.596205357142857
0.174854085603113 0.597321428571429
0.175502594033722 0.5984375
0.176333495460441 0.599553571428571
0.177488651102464 0.600669642857143
0.180021887159533 0.601785714285714
0.181298638132296 0.602901785714286
0.182534857328145 0.604017857142857
0.1845614461738 0.605133928571429
0.187054150453956 0.606696428571429
0.188107976653696 0.6078125
0.190539883268482 0.608928571428571
0.191269455252918 0.610044642857143
0.19220168612192 0.611383928571429
0.193032587548638 0.612723214285714
0.194552529182879 0.613839285714286
0.195971141374838 0.614955357142857
0.196984435797665 0.616071428571429
0.198403047989624 0.617410714285714
0.20083495460441 0.618526785714286
0.202881809338521 0.619642857142857
0.204280155642023 0.620982142857143
0.205982490272374 0.622098214285714
0.208535992217899 0.623214285714286
0.209691147859922 0.624330357142857
0.213237678339818 0.625446428571429
0.21463602464332 0.6265625
0.21652075226978 0.627678571428571
0.218506809338521 0.628794642857143
0.219905155642023 0.629910714285714
0.221161640726329 0.63125
0.222985570687419 0.632366071428571
0.224059662775616 0.633482142857143
0.226025453955901 0.634598214285714
0.229369325551232 0.636160714285714
0.232186284046693 0.637276785714286
0.233969682230869 0.638392857142857
0.236827172503243 0.639508928571429
0.239887321660182 0.640625
0.242258430609598 0.641741071428571
0.244264753566796 0.642857142857143
0.245582036316472 0.643973214285714
0.246352140077821 0.645535714285714
0.249169098573281 0.646651785714286
0.250607976653696 0.647767857142857
0.25352626459144 0.649107142857143
0.255512321660182 0.650223214285714
0.256667477302205 0.651339285714286
0.257863164721141 0.652455357142857
0.260132944228275 0.653571428571429
0.261693417639429 0.6546875
0.263497081712062 0.655803571428571
0.265300745784695 0.657142857142857
0.269333657587549 0.658258928571429
0.270954928664073 0.659375
0.275048638132296 0.660491071428571
0.278351977950713 0.661830357142857
0.280175907911803 0.663169642857143
0.280824416342412 0.664285714285714
0.283094195849546 0.665401785714286
0.285505836575875 0.666517857142857
0.287228437094682 0.667633928571429
0.289153696498055 0.66875
0.291241083009079 0.670089285714286
0.292842088197147 0.671205357142857
0.29628728923476 0.672321428571429
0.298131485084306 0.6734375
0.299570363164721 0.674553571428571
0.300968709468223 0.675669642857143
0.303664072632944 0.676785714285714
0.304961089494163 0.677901785714286
0.305690661478599 0.679017857142857
0.308203631647211 0.680357142857143
0.309135862516213 0.681696428571429
0.312013618677043 0.6828125
0.31531695849546 0.683928571428571
0.316735570687419 0.685044642857143
0.319208009079118 0.686160714285714
0.320849546044099 0.687276785714286
0.326746919584955 0.688392857142857
0.328976167315175 0.689508928571429
0.332259241245136 0.690848214285714
0.334427691309987 0.691964285714286
0.337771562905318 0.693080357142857
0.338764591439689 0.694196428571429
0.340385862516213 0.6953125
0.342311121919585 0.696428571428571
0.343466277561608 0.697767857142857
0.347195201037613 0.698883928571429
0.34956630998703 0.7
0.350701199740597 0.701116071428571
0.353072308690013 0.702455357142857
0.355362354085603 0.703571428571429
0.358037451361868 0.704910714285714
0.359253404669261 0.706026785714286
0.362232490272374 0.707142857142857
0.365697957198444 0.708258928571429
0.367684014267185 0.709375
0.371412937743191 0.710491071428571
0.373642185473411 0.711607142857143
0.37781695849546 0.712723214285714
0.379012645914397 0.7140625
0.381079766536965 0.715178571428571
0.385436932555123 0.716517857142857
0.388598411154345 0.717633928571429
0.391334306095979 0.71875
0.393279831387808 0.720089285714286
0.396684500648508 0.721205357142857
0.398488164721141 0.722321428571429
0.402419747081712 0.723660714285714
0.406695849546044 0.725
0.408053664072633 0.726116071428571
0.410222114137484 0.727232142857143
0.413525453955901 0.728348214285714
0.416200551232166 0.729464285714286
0.418976977950713 0.730580357142857
0.422097924773022 0.731919642857143
0.425684987029831 0.733035714285714
0.428015564202335 0.734151785714286
0.428583009079118 0.735267857142857
0.431460765239948 0.736383928571429
0.43338602464332 0.7375
0.43756079766537 0.738616071428571
0.438513294422827 0.739732142857143
0.442059824902724 0.740848214285714
0.444511997405966 0.741964285714286
0.445890077821012 0.743080357142857
0.450855220492866 0.744196428571429
0.45188878080415 0.7453125
0.455719033722438 0.746428571428571
0.458718385214008 0.747544642857143
0.460907101167315 0.748660714285714
0.463724059662776 0.749776785714286
0.467756971465629 0.750892857142857
0.471587224383917 0.752008928571429
0.473471952010376 0.753125
0.476876621271077 0.754241071428571
0.482125486381323 0.755357142857143
0.483888618677043 0.756473214285714
0.485955739299611 0.757589285714286
0.488772697795071 0.758705357142857
0.493859435797665 0.759821428571429
0.496696660181582 0.7609375
0.498621919584955 0.762053571428571
0.502067120622568 0.763169642857143
0.506039234760052 0.764285714285714
0.507842898832685 0.765401785714286
0.510315337224384 0.766517857142857
0.51615191309987 0.767633928571429
0.517773184176394 0.76875
0.519860570687419 0.769866071428571
0.523407101167315 0.770982142857143
0.526284857328145 0.772098214285714
0.528250648508431 0.773214285714286
0.529588197146563 0.774776785714286
0.531635051880675 0.775892857142857
0.534391212710765 0.777232142857143
0.537127107652399 0.778348214285714
0.541849059662776 0.779464285714286
0.544017509727626 0.781473214285714
0.546733138780804 0.7828125
0.550745784695201 0.783928571428571
0.552975032425422 0.785044642857143
0.555589332036316 0.786383928571429
0.556562094682231 0.7875
0.559642509727626 0.788616071428571
0.561770428015564 0.789732142857143
0.562803988326848 0.790848214285714
0.565296692607004 0.7921875
0.56720168612192 0.793303571428571
0.569836251621271 0.794419642857143
0.571943904020752 0.795535714285714
0.575064850843061 0.796651785714286
0.576382133592737 0.797991071428571
0.57877350843061 0.799107142857143
0.581793125810636 0.800223214285714
0.585562581063554 0.801339285714286
0.587710765239948 0.802678571428571
0.591885538261997 0.804017857142857
0.595107814526589 0.805133928571429
0.599667639429313 0.80625
0.603133106355383 0.807366071428571
0.604430123216602 0.808482142857143
0.609516861219196 0.809598214285714
0.611583981841764 0.810714285714286
0.612475680933852 0.811830357142857
0.614806258106355 0.813169642857143
0.616589656290532 0.814285714285714
0.620622568093385 0.815401785714286
0.623196335927367 0.816517857142857
0.624594682230869 0.817633928571429
0.625607976653696 0.81875
0.627573767833982 0.820089285714286
0.630633916990921 0.821205357142857
0.633977788586252 0.822321428571429
0.635720654993515 0.8234375
0.637564850843061 0.824553571428571
0.638537613488975 0.825669642857143
0.640908722438392 0.826785714285714
0.643523022049287 0.827901785714286
0.645124027237354 0.829017857142857
0.647191147859922 0.830133928571429
0.651203793774319 0.83125
0.652217088197147 0.832366071428571
0.653737029831388 0.833482142857143
0.656148670557717 0.834598214285714
0.659431744487678 0.835714285714286
0.661579928664073 0.836830357142857
0.664376621271077 0.837946428571429
0.66905804150454 0.8390625
0.67311121919585 0.840401785714286
0.676394293125811 0.841741071428571
0.677427853437095 0.842857142857143
0.678583009079118 0.843973214285714
0.681785019455253 0.845089285714286
0.684196660181582 0.846205357142857
0.685027561608301 0.847321428571429
0.687155479896239 0.8484375
0.691127594033722 0.849553571428571
0.692384079118029 0.850669642857143
0.693660830090791 0.851785714285714
0.695342898832685 0.852901785714286
0.696802042801556 0.854017857142857
0.700530966277562 0.855133928571429
0.702192769130999 0.85625
0.707684824902724 0.857366071428571
0.70888051232166 0.858482142857143
0.710846303501946 0.859821428571429
0.712690499351492 0.8609375
0.715750648508431 0.862053571428571
0.71816228923476 0.863616071428571
0.720432068741894 0.864732142857143
0.723107166018158 0.866071428571429
0.724444714656291 0.867410714285714
0.727646725032425 0.868973214285714
0.729531452658885 0.870089285714286
0.731375648508431 0.871651785714286
0.732003891050584 0.872767857142857
0.732976653696498 0.873883928571429
0.734395265888457 0.875
0.735449092088197 0.876116071428571
0.737577010376135 0.877232142857143
0.73960359922179 0.878348214285714
0.740900616083009 0.879464285714286
0.742927204928664 0.880580357142857
0.745257782101167 0.881696428571429
0.746331874189364 0.8828125
0.747730220492866 0.883928571428571
0.749331225680934 0.885044642857143
0.750729571984436 0.886160714285714
0.753222276264591 0.887276785714286
0.755573119325551 0.888392857142857
0.758369811932555 0.889508928571429
0.760639591439689 0.890625
0.762524319066148 0.891741071428571
0.765239948119325 0.893303571428571
0.766253242542153 0.894419642857143
0.767611057068742 0.895758928571429
0.771562905317769 0.896875
0.772900453955901 0.897991071428571
0.774136673151751 0.899330357142857
0.776426718547341 0.900446428571429
0.778534370946822 0.9015625
0.781229734111543 0.902678571428571
0.782992866407263 0.903794642857143
0.785647697795071 0.904910714285714
0.788647049286641 0.90625
0.78988326848249 0.907366071428571
0.791078955901427 0.908705357142857
0.792396238651102 0.909821428571429
0.793875648508431 0.911160714285714
0.794767347600519 0.9125
0.795679312581064 0.913616071428571
0.79681420233463 0.915178571428571
0.798779993514916 0.916517857142857
0.800462062256809 0.917633928571429
0.801211900129702 0.91875
0.802346789883268 0.919866071428571
0.804373378728923 0.920982142857143
0.805224546044099 0.922098214285714
0.806501297016861 0.9234375
0.807717250324254 0.924553571428571
0.808730544747082 0.925669642857143
0.809054798962387 0.926785714285714
0.809804636835279 0.927901785714286
0.812398670557717 0.929017857142857
0.813290369649806 0.930133928571429
0.814972438391699 0.93125
0.815985732814527 0.932366071428571
0.816897697795071 0.933482142857143
0.819167477302205 0.934598214285714
0.82007944228275 0.935714285714286
0.821092736705577 0.937053571428571
0.821619649805447 0.938169642857143
0.823301718547341 0.939285714285714
0.824841926070039 0.940401785714286
0.825936284046693 0.941741071428571
0.828428988326848 0.943303571428571
0.830536640726329 0.944419642857143
0.831914721141375 0.945535714285714
0.832867217898833 0.946651785714286
0.834164234760052 0.947767857142857
0.835197795071336 0.948883928571429
0.836332684824903 0.95
0.837974221789883 0.951339285714286
0.839534695201038 0.952455357142857
0.842027399481193 0.953794642857143
0.842898832684825 0.955133928571429
0.843932392996109 0.956919642857143
0.844682230869001 0.958035714285714
0.846992542153048 0.959151785714286
0.848654345006485 0.960491071428571
0.850174286640726 0.961607142857143
0.850782263294423 0.962723214285714
0.85250486381323 0.963839285714286
0.853457360570687 0.964955357142857
0.854855706874189 0.966071428571429
0.855463683527886 0.9671875
0.856395914396887 0.968303571428571
0.859273670557717 0.969419642857143
0.86113813229572 0.970758928571429
0.863570038910506 0.972098214285714
0.865616893644617 0.9734375
0.86636673151751 0.974776785714286
0.869001297016861 0.975892857142857
0.870804961089494 0.977232142857143
0.872446498054475 0.978348214285714
0.872851815823606 0.979464285714286
0.876013294422827 0.980580357142857
0.877918287937743 0.981696428571429
0.880005674448768 0.983035714285714
0.880978437094682 0.984151785714286
0.882437581063554 0.985267857142857
0.884079118028534 0.986383928571429
0.88604490920882 0.9875
0.888071498054475 0.989285714285714
0.890017023346304 0.990401785714286
0.891253242542153 0.991517857142857
0.895103761348898 0.992633928571429
0.898346303501946 0.99375
0.902054961089494 0.994866071428571
0.909289883268482 0.995982142857143
0.913383592736706 0.997098214285714
0.917558365758755 0.998214285714286
0.9252796692607 0.999330357142857
};
\addlegendentry{RX - AUC:0.7531}
\end{axis}

\end{tikzpicture}

